Large scale numerical simulation of the three-state Potts model

The three-state Potts model is numerically investigated on three-dimensional simple cubic lattices of up to \(128^3\) volume, concentrating on the neighborhood of the first-order phase transition separating the ordered and disordered phases. The ordered phase is found to allow admixture of disordered domains induced by a long-range attraction acting between the two different non-favored spins. This phenomenon gives an explanation of why the first-order phase transitions associated with the global \(Z_3\) symmetry are so weak. (Talk given at the International Symposium "Lattice 92" in Amsterdam, September 15-19, 1992)

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%
%fig1.eps
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: gnuplot
%%DocumentFonts: Courier
%%BoundingBox: 50 50 410 302
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -100 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
gnudict begin
gsave
50 50 translate
0.050 0.050 scale
0 setgray
/Courier findfont 300 scalefont setfont
newpath
LTa
2160 1051 M
6777 1051 L
2160 1051 M
2160 4289 L
LTb
2160 1051 M
2223 1051 L
6777 1051 M
6714 1051 L
1980 1051 M
(0) Rshow
2160 1375 M
2223 1375 L
6777 1375 M
6714 1375 L
1980 1375 M
(0.005) Rshow
2160 1699 M
2223 1699 L
6777 1699 M
6714 1699 L
1980 1699 M
(0.01) Rshow
2160 2022 M
2223 2022 L
6777 2022 M
6714 2022 L
1980 2022 M
(0.015) Rshow
2160 2346 M
2223 2346 L
6777 2346 M
6714 2346 L
1980 2346 M
(0.02) Rshow
2160 2670 M
2223 2670 L
6777 2670 M
6714 2670 L
1980 2670 M
(0.025) Rshow
2160 2994 M
2223 2994 L
6777 2994 M
6714 2994 L
1980 2994 M
(0.03) Rshow
2160 3318 M
2223 3318 L
6777 3318 M
6714 3318 L
1980 3318 M
(0.035) Rshow
2160 3641 M
2223 3641 L
6777 3641 M
6714 3641 L
1980 3641 M
(0.04) Rshow
2160 3965 M
2223 3965 L
6777 3965 M
6714 3965 L
1980 3965 M
(0.045) Rshow
2160 4289 M
2223 4289 L
6777 4289 M
6714 4289 L
1980 4289 M
(0.05) Rshow
2160 1051 M
2160 1114 L
2160 4289 M
2160 4226 L
2160 751 M
(0) Cshow
3083 1051 M
3083 1114 L
3083 4289 M
3083 4226 L
3083 751 M
(2) Cshow
4007 1051 M
4007 1114 L
4007 4289 M
4007 4226 L
4007 751 M
(4) Cshow
4930 1051 M
4930 1114 L
4930 4289 M
4930 4226 L
4930 751 M
(6) Cshow
5854 1051 M
5854 1114 L
5854 4289 M
5854 4226 L
5854 751 M
(8) Cshow
6777 1051 M
6777 1114 L
6777 4289 M
6777 4226 L
6777 751 M
(10) Cshow
LTb
2160 1051 M
6777 1051 L
6777 4289 L
2160 4289 L
2160 1051 L
2391 1294 M
(11,22) Lshow
3314 2994 M
(00) Lshow
LT0
LT0
2813 3852 D
2960 3141 D
3083 3108 D
3192 2690 D
3291 2458 D
3466 2234 D
3545 2164 D
3620 2087 D
3691 2005 D
3759 1926 D
3825 1898 D
3888 1846 D
4007 1800 D
4064 1751 D
4119 1719 D
4173 1686 D
4225 1669 D
4276 1643 D
4326 1617 D
4422 1584 D
4469 1573 D
4514 1556 D
4559 1540 D
4646 1513 D
4689 1501 D
4772 1478 D
4812 1465 D
4852 1457 D
4891 1446 D
4930 1436 D
5006 1419 D
5116 1399 D
5152 1391 D
5188 1382 D
5257 1372 D
5359 1351 D
5425 1343 D
5457 1338 D
5553 1323 D
5646 1310 D
5706 1300 D
5911 1275 D
6158 1248 D
2813 3668 M
2813 4035 L
2782 3668 M
2844 3668 L
2782 4035 M
2844 4035 L
2960 2820 M
2960 3462 L
2929 2820 M
2991 2820 L
2929 3462 M
2991 3462 L
3083 2923 M
3083 3293 L
3052 2923 M
3114 2923 L
3052 3293 M
3114 3293 L
3192 2558 M
3192 2822 L
3161 2558 M
3223 2558 L
3161 2822 M
3223 2822 L
3291 2270 M
3291 2645 L
3260 2270 M
3322 2270 L
3260 2645 M
3322 2645 L
3466 2047 M
3466 2421 L
3435 2047 M
3497 2047 L
3435 2421 M
3497 2421 L
3545 2031 M
3545 2297 L
3514 2031 M
3576 2031 L
3514 2297 M
3576 2297 L
3620 1954 M
3620 2221 L
3589 1954 M
3651 1954 L
3589 2221 M
3651 2221 L
3691 1815 M
3691 2195 L
3660 1815 M
3722 1815 L
3660 2195 M
3722 2195 L
3759 1600 M
3759 2252 L
3728 1600 M
3790 1600 L
3728 2252 M
3790 2252 L
3825 1764 M
3825 2032 L
3794 1764 M
3856 1764 L
3794 2032 M
3856 2032 L
3888 1712 M
3888 1979 L
3857 1712 M
3919 1712 L
3857 1979 M
3919 1979 L
4007 1609 M
4007 1990 L
3976 1609 M
4038 1609 L
3976 1990 M
4038 1990 L
4064 1642 M
4064 1861 L
4033 1642 M
4095 1642 L
4033 1861 M
4095 1861 L
4119 1585 M
4119 1853 L
4088 1585 M
4150 1585 L
4088 1853 M
4150 1853 L
4173 1495 M
4173 1877 L
4142 1495 M
4204 1495 L
4142 1877 M
4204 1877 L
4225 1535 M
4225 1804 L
4194 1535 M
4256 1535 L
4194 1804 M
4256 1804 L
4276 1508 M
4276 1778 L
4245 1508 M
4307 1508 L
4245 1778 M
4307 1778 L
4326 1427 M
4326 1808 L
4295 1427 M
4357 1427 L
4295 1808 M
4357 1808 L
4422 1393 M
4422 1774 L
4391 1393 M
4453 1393 L
4391 1774 M
4453 1774 L
4469 1463 M
4469 1683 L
4438 1463 M
4500 1463 L
4438 1683 M
4500 1683 L
4514 1460 M
4514 1651 L
4483 1460 M
4545 1460 L
4483 1651 M
4545 1651 L
4559 1375 M
4559 1705 L
4528 1375 M
4590 1375 L
4528 1705 M
4590 1705 L
4646 1417 M
4646 1608 L
4615 1417 M
4677 1417 L
4615 1608 M
4677 1608 L
4689 1367 M
4689 1636 L
4658 1367 M
4720 1367 L
4658 1636 M
4720 1636 L
4772 1288 M
4772 1667 L
4741 1288 M
4803 1288 L
4741 1667 M
4803 1667 L
4812 1331 M
4812 1600 L
4781 1331 M
4843 1331 L
4781 1600 M
4843 1600 L
4852 1346 M
4852 1567 L
4821 1346 M
4883 1346 L
4821 1567 M
4883 1567 L
4891 1311 M
4891 1582 L
4860 1311 M
4922 1311 L
4860 1582 M
4922 1582 L
4930 1246 M
4930 1627 L
4899 1246 M
4961 1246 L
4899 1627 M
4961 1627 L
5006 1284 M
5006 1554 L
4975 1284 M
5037 1284 L
4975 1554 M
5037 1554 L
5116 1288 M
5116 1509 L
5085 1288 M
5147 1288 L
5085 1509 M
5147 1509 L
5152 1255 M
5152 1526 L
5121 1255 M
5183 1255 L
5121 1526 M
5183 1526 L
5188 1190 M
5188 1574 L
5157 1190 M
5219 1190 L
5157 1574 M
5219 1574 L
5257 1236 M
5257 1507 L
5226 1236 M
5288 1236 L
5226 1507 M
5288 1507 L
5359 1051 M
5359 1686 L
5328 1051 M
5390 1051 L
5328 1686 M
5390 1686 L
5425 1232 M
5425 1454 L
5394 1232 M
5456 1232 L
5394 1454 M
5456 1454 L
5457 1146 M
5457 1530 L
5426 1146 M
5488 1146 L
5426 1530 M
5488 1530 L
5553 1131 M
5553 1515 L
5522 1131 M
5584 1131 L
5522 1515 M
5584 1515 L
5646 1118 M
5646 1501 L
5615 1118 M
5677 1118 L
5615 1501 M
5677 1501 L
5706 1107 M
5706 1493 L
5675 1107 M
5737 1107 L
5675 1493 M
5737 1493 L
5911 1083 M
5911 1467 L
5880 1083 M
5942 1083 L
5880 1467 M
5942 1467 L
6158 1051 M
6158 1580 L
6127 1051 M
6189 1051 L
6127 1580 M
6189 1580 L
LT1
2622 3489 A
2813 2270 A
2960 1875 A
3083 1881 A
3192 1658 A
3291 1546 A
3466 1449 A
3545 1422 A
3620 1391 A
3691 1356 A
3759 1325 A
3825 1314 A
3888 1295 A
4007 1278 A
4064 1261 A
4119 1249 A
4173 1237 A
4225 1231 A
4276 1222 A
4326 1214 A
4422 1203 A
4469 1198 A
4514 1194 A
4559 1189 A
4646 1179 A
4689 1176 A
4772 1168 A
4812 1165 A
4852 1162 A
4891 1160 A
4930 1157 A
5006 1151 A
5116 1145 A
5152 1143 A
5188 1140 A
5257 1137 A
5359 1133 A
5425 1129 A
5457 1125 A
5553 1123 A
5646 1120 A
5706 1117 A
5911 1110 A
6158 1105 A
2622 3423 M
2622 3555 L
2591 3423 M
2653 3423 L
2591 3555 M
2653 3555 L
2813 2212 M
2813 2329 L
2782 2212 M
2844 2212 L
2782 2329 M
2844 2329 L
2960 1780 M
2960 1970 L
2929 1780 M
2991 1780 L
2929 1970 M
2991 1970 L
3083 1826 M
3083 1936 L
3052 1826 M
3114 1826 L
3052 1936 M
3114 1936 L
3192 1621 M
3192 1696 L
3161 1621 M
3223 1621 L
3161 1696 M
3223 1696 L
3291 1496 M
3291 1596 L
3260 1496 M
3322 1496 L
3260 1596 M
3322 1596 L
3466 1399 M
3466 1498 L
3435 1399 M
3497 1399 L
3435 1498 M
3497 1498 L
3545 1388 M
3545 1457 L
3514 1388 M
3576 1388 L
3514 1457 M
3576 1457 L
3620 1356 M
3620 1425 L
3589 1356 M
3651 1356 L
3589 1425 M
3651 1425 L
3691 1308 M
3691 1404 L
3660 1308 M
3722 1308 L
3660 1404 M
3722 1404 L
3759 1242 M
3759 1408 L
3728 1242 M
3790 1242 L
3728 1408 M
3790 1408 L
3825 1280 M
3825 1348 L
3794 1280 M
3856 1280 L
3794 1348 M
3856 1348 L
3888 1261 M
3888 1328 L
3857 1261 M
3919 1261 L
3857 1328 M
3919 1328 L
4007 1231 M
4007 1326 L
3976 1231 M
4038 1231 L
3976 1326 M
4038 1326 L
4064 1234 M
4064 1288 L
4033 1234 M
4095 1234 L
4033 1288 M
4095 1288 L
4119 1216 M
4119 1282 L
4088 1216 M
4150 1216 L
4088 1282 M
4150 1282 L
4173 1191 M
4173 1284 L
4142 1191 M
4204 1191 L
4142 1284 M
4204 1284 L
4225 1198 M
4225 1264 L
4194 1198 M
4256 1198 L
4194 1264 M
4256 1264 L
4276 1190 M
4276 1255 L
4245 1190 M
4307 1190 L
4245 1255 M
4307 1255 L
4326 1168 M
4326 1261 L
4295 1168 M
4357 1168 L
4295 1261 M
4357 1261 L
4422 1158 M
4422 1249 L
4391 1158 M
4453 1158 L
4391 1249 M
4453 1249 L
4469 1172 M
4469 1225 L
4438 1172 M
4500 1172 L
4438 1225 M
4500 1225 L
4514 1171 M
4514 1217 L
4483 1171 M
4545 1171 L
4483 1217 M
4545 1217 L
4559 1150 M
4559 1229 L
4528 1150 M
4590 1150 L
4528 1229 M
4590 1229 L
4646 1157 M
4646 1202 L
4615 1157 M
4677 1157 L
4615 1202 M
4677 1202 L
4689 1145 M
4689 1208 L
4658 1145 M
4720 1145 L
4658 1208 M
4720 1208 L
4772 1123 M
4772 1214 L
4741 1123 M
4803 1123 L
4741 1214 M
4803 1214 L
4812 1133 M
4812 1197 L
4781 1133 M
4843 1133 L
4781 1197 M
4843 1197 L
4852 1136 M
4852 1188 L
4821 1136 M
4883 1136 L
4821 1188 M
4883 1188 L
4891 1128 M
4891 1191 L
4860 1128 M
4922 1128 L
4860 1191 M
4922 1191 L
4930 1111 M
4930 1202 L
4899 1111 M
4961 1111 L
4899 1202 M
4961 1202 L
5006 1119 M
5006 1182 L
4975 1119 M
5037 1119 L
4975 1182 M
5037 1182 L
5116 1120 M
5116 1171 L
5085 1120 M
5147 1120 L
5085 1171 M
5147 1171 L
5152 1111 M
5152 1174 L
5121 1111 M
5183 1111 L
5121 1174 M
5183 1174 L
5188 1095 M
5188 1185 L
5157 1095 M
5219 1095 L
5157 1185 M
5219 1185 L
5257 1105 M
5257 1168 L
5226 1105 M
5288 1105 L
5226 1168 M
5288 1168 L
5359 1057 M
5359 1208 L
5328 1057 M
5390 1057 L
5328 1208 M
5390 1208 L
5425 1104 M
5425 1155 L
5394 1104 M
5456 1104 L
5394 1155 M
5456 1155 L
5457 1082 M
5457 1168 L
5426 1082 M
5488 1082 L
5426 1168 M
5488 1168 L
5553 1078 M
5553 1167 L
5522 1078 M
5584 1078 L
5522 1167 M
5584 1167 L
5646 1075 M
5646 1164 L
5615 1075 M
5677 1075 L
5615 1164 M
5677 1164 L
5706 1073 M
5706 1161 L
5675 1073 M
5737 1073 L
5675 1161 M
5737 1161 L
5911 1066 M
5911 1154 L
5880 1066 M
5942 1066 L
5880 1154 M
5942 1154 L
6158 1051 M
6158 1181 L
6127 1051 M
6189 1051 L
6127 1181 M
6189 1181 L
LT2
2622 3484 B
2813 2265 B
2960 1872 B
3083 1878 B
3192 1655 B
3291 1543 B
3466 1445 B
3545 1418 B
3620 1386 B
3691 1352 B
3759 1320 B
3825 1309 B
3888 1290 B
4007 1275 B
4064 1257 B
4119 1245 B
4173 1233 B
4225 1228 B
4276 1219 B
4326 1210 B
4422 1199 B
4469 1196 B
4514 1191 B
4559 1186 B
4646 1177 B
4689 1174 B
4772 1165 B
4812 1162 B
4852 1160 B
4891 1156 B
4930 1154 B
5006 1148 B
5116 1143 B
5152 1141 B
5188 1137 B
5257 1135 B
5359 1129 B
5425 1127 B
5457 1126 B
5553 1121 B
5646 1118 B
5706 1115 B
5911 1109 B
6158 1100 B
2622 3427 M
2622 3542 L
2591 3427 M
2653 3427 L
2591 3542 M
2653 3542 L
2813 2215 M
2813 2316 L
2782 2215 M
2844 2215 L
2782 2316 M
2844 2316 L
2960 1790 M
2960 1955 L
2929 1790 M
2991 1790 L
2929 1955 M
2991 1955 L
3083 1832 M
3083 1924 L
3052 1832 M
3114 1832 L
3052 1924 M
3114 1924 L
3192 1623 M
3192 1687 L
3161 1623 M
3223 1623 L
3161 1687 M
3223 1687 L
3291 1498 M
3291 1587 L
3260 1498 M
3322 1498 L
3260 1587 M
3322 1587 L
3466 1400 M
3466 1489 L
3435 1400 M
3497 1400 L
3435 1489 M
3497 1489 L
3545 1388 M
3545 1449 L
3514 1388 M
3576 1388 L
3514 1449 M
3576 1449 L
3620 1356 M
3620 1416 L
3589 1356 M
3651 1356 L
3589 1416 M
3651 1416 L
3691 1310 M
3691 1394 L
3660 1310 M
3722 1310 L
3660 1394 M
3722 1394 L
3759 1245 M
3759 1396 L
3728 1245 M
3790 1245 L
3728 1396 M
3790 1396 L
3825 1280 M
3825 1339 L
3794 1280 M
3856 1280 L
3794 1339 M
3856 1339 L
3888 1260 M
3888 1320 L
3857 1260 M
3919 1260 L
3857 1320 M
3919 1320 L
4007 1235 M
4007 1316 L
3976 1235 M
4038 1235 L
3976 1316 M
4038 1316 L
4064 1233 M
4064 1280 L
4033 1233 M
4095 1233 L
4033 1280 M
4095 1280 L
4119 1215 M
4119 1274 L
4088 1215 M
4150 1215 L
4088 1274 M
4150 1274 L
4173 1191 M
4173 1274 L
4142 1191 M
4204 1191 L
4142 1274 M
4204 1274 L
4225 1199 M
4225 1257 L
4194 1199 M
4256 1199 L
4194 1257 M
4256 1257 L
4276 1190 M
4276 1248 L
4245 1190 M
4307 1190 L
4245 1248 M
4307 1248 L
4326 1169 M
4326 1250 L
4295 1169 M
4357 1169 L
4295 1250 M
4357 1250 L
4422 1157 M
4422 1240 L
4391 1157 M
4453 1157 L
4391 1240 M
4453 1240 L
4469 1172 M
4469 1220 L
4438 1172 M
4500 1172 L
4438 1220 M
4500 1220 L
4514 1170 M
4514 1211 L
4483 1170 M
4545 1170 L
4483 1211 M
4545 1211 L
4559 1150 M
4559 1221 L
4528 1150 M
4590 1150 L
4528 1221 M
4590 1221 L
4646 1156 M
4646 1197 L
4615 1156 M
4677 1156 L
4615 1197 M
4677 1197 L
4689 1144 M
4689 1203 L
4658 1144 M
4720 1144 L
4658 1203 M
4720 1203 L
4772 1124 M
4772 1206 L
4741 1124 M
4803 1124 L
4741 1206 M
4803 1206 L
4812 1133 M
4812 1192 L
4781 1133 M
4843 1133 L
4781 1192 M
4843 1192 L
4852 1136 M
4852 1183 L
4821 1136 M
4883 1136 L
4821 1183 M
4883 1183 L
4891 1128 M
4891 1185 L
4860 1128 M
4922 1128 L
4860 1185 M
4922 1185 L
4930 1113 M
4930 1194 L
4899 1113 M
4961 1113 L
4899 1194 M
4961 1194 L
5006 1119 M
5006 1177 L
4975 1119 M
5037 1119 L
4975 1177 M
5037 1177 L
5116 1119 M
5116 1166 L
5085 1119 M
5147 1119 L
5085 1166 M
5147 1166 L
5152 1113 M
5152 1170 L
5121 1113 M
5183 1113 L
5121 1170 M
5183 1170 L
5188 1097 M
5188 1177 L
5157 1097 M
5219 1097 L
5157 1177 M
5219 1177 L
5257 1106 M
5257 1163 L
5226 1106 M
5288 1106 L
5226 1163 M
5288 1163 L
5359 1061 M
5359 1197 L
5328 1061 M
5390 1061 L
5328 1197 M
5390 1197 L
5425 1104 M
5425 1150 L
5394 1104 M
5456 1104 L
5394 1150 M
5456 1150 L
5457 1085 M
5457 1167 L
5426 1085 M
5488 1085 L
5426 1167 M
5488 1167 L
5553 1081 M
5553 1162 L
5522 1081 M
5584 1081 L
5522 1162 M
5584 1162 L
5646 1078 M
5646 1158 L
5615 1078 M
5677 1078 L
5615 1158 M
5677 1158 L
5706 1077 M
5706 1154 L
5675 1077 M
5737 1077 L
5675 1154 M
5737 1154 L
5911 1069 M
5911 1149 L
5880 1069 M
5942 1069 L
5880 1149 M
5942 1149 L
6158 1051 M
6158 1173 L
6127 1051 M
6189 1051 L
6127 1173 M
6189 1173 L
LT0
2781 4289 M
2813 4094 L
2860 3851 L
2906 3639 L
2953 3453 L
2999 3288 L
3046 3140 L
3093 3008 L
3139 2889 L
3186 2780 L
3233 2682 L
3279 2592 L
3326 2510 L
3373 2434 L
3419 2364 L
3466 2299 L
3512 2239 L
3559 2184 L
3606 2132 L
3652 2083 L
3699 2038 L
3746 1995 L
3792 1955 L
3839 1918 L
3886 1883 L
3932 1849 L
3979 1818 L
4025 1788 L
4072 1760 L
4119 1734 L
4165 1708 L
4212 1685 L
4259 1662 L
4305 1640 L
4352 1619 L
4399 1600 L
4445 1581 L
4492 1563 L
4538 1546 L
4585 1530 L
4632 1514 L
4678 1499 L
4725 1485 L
4772 1471 L
4818 1458 L
4865 1445 L
4912 1433 L
4958 1421 L
5005 1410 L
5051 1400 L
5098 1389 L
5145 1379 L
5191 1370 L
5238 1360 L
5285 1352 L
5331 1343 L
5378 1335 L
5425 1327 L
5471 1319 L
5518 1312 L
5564 1304 L
5611 1297 L
5658 1291 L
5704 1284 L
5751 1278 L
5798 1272 L
5844 1266 L
5891 1260 L
5938 1255 L
5984 1250 L
6031 1244 L
6077 1239 L
6124 1235 L
6171 1230 L
6217 1225 L
6264 1221 L
6311 1217 L
6357 1213 L
6404 1209 L
6451 1205 L
6497 1201 L
6544 1197 L
6590 1194 L
6637 1190 L
6684 1187 L
6730 1184 L
6777 1180 L
LT0
2396 4289 M
2440 3734 L
2486 3309 L
2533 2991 L
2580 2745 L
2626 2548 L
2673 2387 L
2720 2254 L
2766 2141 L
2813 2045 L
2860 1962 L
2906 1890 L
2953 1826 L
2999 1770 L
3046 1720 L
3093 1675 L
3139 1635 L
3186 1598 L
3233 1565 L
3279 1534 L
3326 1507 L
3373 1481 L
3419 1458 L
3466 1436 L
3512 1416 L
3559 1398 L
3606 1381 L
3652 1365 L
3699 1350 L
3746 1336 L
3792 1322 L
3839 1310 L
3886 1299 L
3932 1288 L
3979 1278 L
4025 1268 L
4072 1259 L
4119 1250 L
4165 1242 L
4212 1234 L
4259 1227 L
4305 1220 L
4352 1214 L
4399 1207 L
4445 1201 L
4492 1196 L
4538 1190 L
4585 1185 L
4632 1180 L
4678 1176 L
4725 1171 L
4772 1167 L
4818 1163 L
4865 1159 L
4912 1155 L
4958 1152 L
5005 1148 L
5051 1145 L
5098 1142 L
5145 1139 L
5191 1136 L
5238 1133 L
5285 1130 L
5331 1128 L
5378 1125 L
5425 1123 L
5471 1121 L
5518 1118 L
5564 1116 L
5611 1114 L
5658 1112 L
5704 1110 L
5751 1108 L
5798 1107 L
5844 1105 L
5891 1103 L
5938 1102 L
5984 1100 L
6031 1099 L
6077 1097 L
6124 1096 L
6171 1095 L
6217 1093 L
6264 1092 L
6311 1091 L
6357 1090 L
6404 1089 L
6451 1088 L
6497 1087 L
6544 1086 L
6590 1085 L
6637 1084 L
6684 1083 L
6730 1082 L
6777 1081 L
stroke
grestore
end
showpage
%%Trailer
%%%%
%fig2.eps
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: gnuplot
%%DocumentFonts: Courier
%%BoundingBox: 50 50 410 302
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -100 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
gnudict begin
gsave
50 50 translate
0.050 0.050 scale
0 setgray
/Courier findfont 300 scalefont setfont
newpath
LTa
2160 3641 M
6777 3641 L
2160 1051 M
2160 4289 L
LTb
2160 1051 M
2223 1051 L
6777 1051 M
6714 1051 L
1980 1051 M
(-0.02) Rshow
2160 1699 M
2223 1699 L
6777 1699 M
6714 1699 L
1980 1699 M
(-0.015) Rshow
2160 2346 M
2223 2346 L
6777 2346 M
6714 2346 L
1980 2346 M
(-0.01) Rshow
2160 2994 M
2223 2994 L
6777 2994 M
6714 2994 L
1980 2994 M
(-0.005) Rshow
2160 3641 M
2223 3641 L
6777 3641 M
6714 3641 L
1980 3641 M
(0) Rshow
2160 4289 M
2223 4289 L
6777 4289 M
6714 4289 L
1980 4289 M
(0.005) Rshow
2160 1051 M
2160 1114 L
2160 4289 M
2160 4226 L
2160 751 M
(0) Cshow
3083 1051 M
3083 1114 L
3083 4289 M
3083 4226 L
3083 751 M
(2) Cshow
4007 1051 M
4007 1114 L
4007 4289 M
4007 4226 L
4007 751 M
(4) Cshow
4930 1051 M
4930 1114 L
4930 4289 M
4930 4226 L
4930 751 M
(6) Cshow
5854 1051 M
5854 1114 L
5854 4289 M
5854 4226 L
5854 751 M
(8) Cshow
6777 1051 M
6777 1114 L
6777 4289 M
6777 4226 L
6777 751 M
(10) Cshow
LTb
2160 1051 M
6777 1051 L
6777 4289 L
2160 4289 L
2160 1051 L
6084 3965 M
(12) Lshow
3199 1699 M
(01,02) Lshow
LT0
LT0
2960 1556 D
3083 1585 D
3192 2003 D
3291 2237 D
3466 2459 D
3545 2531 D
3620 2608 D
3691 2690 D
3759 2769 D
3825 2798 D
3888 2850 D
4007 2895 D
4064 2945 D
4119 2977 D
4173 3009 D
4225 3026 D
4276 3051 D
4326 3080 D
4422 3112 D
4469 3122 D
4514 3140 D
4559 3156 D
4646 3183 D
4689 3192 D
4772 3217 D
4812 3228 D
4852 3238 D
4891 3248 D
4930 3259 D
5006 3275 D
5116 3294 D
5152 3301 D
5188 3314 D
5257 3324 D
5359 3343 D
5425 3350 D
5457 3351 D
5553 3369 D
5646 3382 D
5706 3391 D
5911 3414 D
6158 3446 D
2960 1512 M
2960 1601 L
2929 1512 M
2991 1512 L
2929 1601 M
2991 1601 L
3083 1554 M
3083 1616 L
3052 1554 M
3114 1554 L
3052 1616 M
3114 1616 L
3192 1981 M
3192 2026 L
3161 1981 M
3223 1981 L
3161 2026 M
3223 2026 L
3291 2207 M
3291 2268 L
3260 2207 M
3322 2207 L
3260 2268 M
3322 2268 L
3466 2427 M
3466 2491 L
3435 2427 M
3497 2427 L
3435 2491 M
3497 2491 L
3545 2506 M
3545 2555 L
3514 2506 M
3576 2506 L
3514 2555 M
3576 2555 L
3620 2583 M
3620 2634 L
3589 2583 M
3651 2583 L
3589 2634 M
3651 2634 L
3691 2655 M
3691 2724 L
3660 2655 M
3722 2655 L
3660 2724 M
3722 2724 L
3759 2715 M
3759 2823 L
3728 2715 M
3790 2715 L
3728 2823 M
3790 2823 L
3825 2773 M
3825 2823 L
3794 2773 M
3856 2773 L
3794 2823 M
3856 2823 L
3888 2826 M
3888 2874 L
3857 2826 M
3919 2826 L
3857 2874 M
3919 2874 L
4007 2857 M
4007 2934 L
3976 2857 M
4038 2857 L
3976 2934 M
4038 2934 L
4064 2924 M
4064 2966 L
4033 2924 M
4095 2924 L
4033 2966 M
4095 2966 L
4119 2951 M
4119 3002 L
4088 2951 M
4150 2951 L
4088 3002 M
4150 3002 L
4173 2972 M
4173 3046 L
4142 2972 M
4204 2972 L
4142 3046 M
4204 3046 L
4225 3000 M
4225 3052 L
4194 3000 M
4256 3000 L
4194 3052 M
4256 3052 L
4276 3025 M
4276 3076 L
4245 3025 M
4307 3025 L
4245 3076 M
4307 3076 L
4326 3040 M
4326 3120 L
4295 3040 M
4357 3040 L
4295 3120 M
4357 3120 L
4422 3076 M
4422 3148 L
4391 3076 M
4453 3076 L
4391 3148 M
4453 3148 L
4469 3099 M
4469 3145 L
4438 3099 M
4500 3099 L
4438 3145 M
4500 3145 L
4514 3120 M
4514 3159 L
4483 3120 M
4545 3120 L
4483 3159 M
4545 3159 L
4559 3123 M
4559 3189 L
4528 3123 M
4590 3123 L
4528 3189 M
4590 3189 L
4646 3163 M
4646 3202 L
4615 3163 M
4677 3163 L
4615 3202 M
4677 3202 L
4689 3166 M
4689 3219 L
4658 3166 M
4720 3166 L
4658 3219 M
4720 3219 L
4772 3175 M
4772 3258 L
4741 3175 M
4803 3175 L
4741 3258 M
4803 3258 L
4812 3200 M
4812 3257 L
4781 3200 M
4843 3200 L
4781 3257 M
4843 3257 L
4852 3215 M
4852 3262 L
4821 3215 M
4883 3215 L
4821 3262 M
4883 3262 L
4891 3219 M
4891 3276 L
4860 3219 M
4922 3219 L
4860 3276 M
4922 3276 L
4930 3218 M
4930 3300 L
4899 3218 M
4961 3218 L
4899 3300 M
4961 3300 L
5006 3246 M
5006 3304 L
4975 3246 M
5037 3246 L
4975 3304 M
5037 3304 L
5116 3270 M
5116 3319 L
5085 3270 M
5147 3270 L
5085 3319 M
5147 3319 L
5152 3271 M
5152 3331 L
5121 3271 M
5183 3271 L
5121 3331 M
5183 3331 L
5188 3269 M
5188 3358 L
5157 3269 M
5219 3269 L
5157 3358 M
5219 3358 L
5257 3294 M
5257 3353 L
5226 3294 M
5288 3294 L
5226 3353 M
5288 3353 L
5359 3269 M
5359 3417 L
5328 3269 M
5390 3269 L
5328 3417 M
5390 3417 L
5425 3326 M
5425 3375 L
5394 3326 M
5456 3326 L
5394 3375 M
5456 3375 L
5457 3309 M
5457 3393 L
5426 3309 M
5488 3309 L
5426 3393 M
5488 3393 L
5553 3326 M
5553 3412 L
5522 3326 M
5584 3326 L
5522 3412 M
5584 3412 L
5646 3339 M
5646 3425 L
5615 3339 M
5677 3339 L
5615 3425 M
5677 3425 L
5706 3347 M
5706 3435 L
5675 3347 M
5737 3347 L
5675 3435 M
5737 3435 L
5911 3370 M
5911 3458 L
5880 3370 M
5942 3370 L
5880 3458 M
5942 3458 L
6158 3368 M
6158 3524 L
6127 3368 M
6189 3368 L
6127 3524 M
6189 3524 L
LT1
2960 1553 A
3083 1591 A
3192 2008 A
3291 2239 A
3466 2465 A
3545 2535 A
3620 2611 A
3691 2693 A
3759 2773 A
3825 2801 A
3888 2852 A
4007 2896 A
4064 2945 A
4119 2979 A
4173 3012 A
4225 3027 A
4276 3055 A
4326 3080 A
4422 3115 A
4469 3122 A
4514 3141 A
4559 3156 A
4646 3183 A
4689 3195 A
4772 3220 A
4812 3232 A
4852 3238 A
4891 3251 A
4930 3258 A
5006 3276 A
5116 3298 A
5152 3305 A
5188 3313 A
5257 3322 A
5359 3346 A
5425 3353 A
5457 3357 A
5553 3372 A
5646 3388 A
5706 3396 A
5911 3422 A
6158 3452 A
2960 1500 M
2960 1605 L
2929 1500 M
2991 1500 L
2929 1605 M
2991 1605 L
3083 1560 M
3083 1621 L
3052 1560 M
3114 1560 L
3052 1621 M
3114 1621 L
3192 1986 M
3192 2031 L
3161 1986 M
3223 1986 L
3161 2031 M
3223 2031 L
3291 2205 M
3291 2273 L
3260 2205 M
3322 2205 L
3260 2273 M
3322 2273 L
3466 2432 M
3466 2498 L
3435 2432 M
3497 2432 L
3435 2498 M
3497 2498 L
3545 2511 M
3545 2559 L
3514 2511 M
3576 2511 L
3514 2559 M
3576 2559 L
3620 2586 M
3620 2636 L
3589 2586 M
3651 2586 L
3589 2636 M
3651 2636 L
3691 2658 M
3691 2729 L
3660 2658 M
3722 2658 L
3660 2729 M
3722 2729 L
3759 2713 M
3759 2833 L
3728 2713 M
3790 2713 L
3728 2833 M
3790 2833 L
3825 2775 M
3825 2828 L
3794 2775 M
3856 2775 L
3794 2828 M
3856 2828 L
3888 2826 M
3888 2879 L
3857 2826 M
3919 2826 L
3857 2879 M
3919 2879 L
4007 2858 M
4007 2933 L
3976 2858 M
4038 2858 L
3976 2933 M
4038 2933 L
4064 2923 M
4064 2968 L
4033 2923 M
4095 2923 L
4033 2968 M
4095 2968 L
4119 2952 M
4119 3006 L
4088 2952 M
4150 2952 L
4088 3006 M
4150 3006 L
4173 2973 M
4173 3050 L
4142 2973 M
4204 2973 L
4142 3050 M
4204 3050 L
4225 2999 M
4225 3055 L
4194 2999 M
4256 2999 L
4194 3055 M
4256 3055 L
4276 3028 M
4276 3083 L
4245 3028 M
4307 3028 L
4245 3083 M
4307 3083 L
4326 3037 M
4326 3123 L
4295 3037 M
4357 3037 L
4295 3123 M
4357 3123 L
4422 3074 M
4422 3156 L
4391 3074 M
4453 3074 L
4391 3156 M
4453 3156 L
4469 3098 M
4469 3146 L
4438 3098 M
4500 3098 L
4438 3146 M
4500 3146 L
4514 3120 M
4514 3162 L
4483 3120 M
4545 3120 L
4483 3162 M
4545 3162 L
4559 3121 M
4559 3191 L
4528 3121 M
4590 3121 L
4528 3191 M
4590 3191 L
4646 3161 M
4646 3204 L
4615 3161 M
4677 3161 L
4615 3204 M
4677 3204 L
4689 3167 M
4689 3223 L
4658 3167 M
4720 3167 L
4658 3223 M
4720 3223 L
4772 3178 M
4772 3262 L
4741 3178 M
4803 3178 L
4741 3262 M
4803 3262 L
4812 3202 M
4812 3261 L
4781 3202 M
4843 3202 L
4781 3261 M
4843 3261 L
4852 3214 M
4852 3263 L
4821 3214 M
4883 3214 L
4821 3263 M
4883 3263 L
4891 3221 M
4891 3280 L
4860 3221 M
4922 3221 L
4860 3280 M
4922 3280 L
4930 3213 M
4930 3304 L
4899 3213 M
4961 3213 L
4899 3304 M
4961 3304 L
5006 3247 M
5006 3306 L
4975 3247 M
5037 3247 L
4975 3306 M
5037 3306 L
5116 3273 M
5116 3323 L
5085 3273 M
5147 3273 L
5085 3323 M
5147 3323 L
5152 3273 M
5152 3337 L
5121 3273 M
5183 3273 L
5121 3337 M
5183 3337 L
5188 3268 M
5188 3358 L
5157 3268 M
5219 3268 L
5157 3358 M
5219 3358 L
5257 3291 M
5257 3354 L
5226 3291 M
5288 3291 L
5226 3354 M
5288 3354 L
5359 3269 M
5359 3424 L
5328 3269 M
5390 3269 L
5328 3424 M
5390 3424 L
5425 3328 M
5425 3379 L
5394 3328 M
5456 3328 L
5394 3379 M
5456 3379 L
5457 3312 M
5457 3401 L
5426 3312 M
5488 3312 L
5426 3401 M
5488 3401 L
5553 3327 M
5553 3418 L
5522 3327 M
5584 3327 L
5522 3418 M
5584 3418 L
5646 3344 M
5646 3431 L
5615 3344 M
5677 3344 L
5615 3431 M
5677 3431 L
5706 3350 M
5706 3443 L
5675 3350 M
5737 3350 L
5675 3443 M
5737 3443 L
5911 3378 M
5911 3466 L
5880 3378 M
5942 3378 L
5880 3466 M
5942 3466 L
6158 3372 M
6158 3532 L
6127 3372 M
6189 3372 L
6127 3532 M
6189 3532 L
LT2
2960 1547 B
3083 1584 B
3192 2001 B
3291 2232 B
3466 2458 B
3545 2526 B
3620 2602 B
3691 2686 B
3759 2764 B
3825 2792 B
3888 2844 B
4007 2890 B
4064 2937 B
4119 2970 B
4173 3003 B
4225 3020 B
4276 3049 B
4326 3070 B
4422 3106 B
4469 3117 B
4514 3134 B
4559 3148 B
4646 3177 B
4689 3190 B
4772 3213 B
4812 3226 B
4852 3233 B
4891 3244 B
4930 3253 B
5006 3271 B
5116 3293 B
5152 3302 B
5188 3307 B
5257 3318 B
5359 3339 B
5425 3349 B
5457 3358 B
5553 3370 B
5646 3384 B
5706 3393 B
5911 3420 B
6158 3443 B
2960 1496 M
2960 1598 L
2929 1496 M
2991 1496 L
2929 1598 M
2991 1598 L
3083 1552 M
3083 1615 L
3052 1552 M
3114 1552 L
3052 1615 M
3114 1615 L
3192 1977 M
3192 2025 L
3161 1977 M
3223 1977 L
3161 2025 M
3223 2025 L
3291 2197 M
3291 2267 L
3260 2197 M
3322 2197 L
3260 2267 M
3322 2267 L
3466 2421 M
3466 2494 L
3435 2421 M
3497 2421 L
3435 2494 M
3497 2494 L
3545 2499 M
3545 2553 L
3514 2499 M
3576 2499 L
3514 2553 M
3576 2553 L
3620 2575 M
3620 2628 L
3589 2575 M
3651 2575 L
3589 2628 M
3651 2628 L
3691 2646 M
3691 2725 L
3660 2646 M
3722 2646 L
3660 2725 M
3722 2725 L
3759 2697 M
3759 2831 L
3728 2697 M
3790 2697 L
3728 2831 M
3790 2831 L
3825 2764 M
3825 2819 L
3794 2764 M
3856 2764 L
3794 2819 M
3856 2819 L
3888 2816 M
3888 2871 L
3857 2816 M
3919 2816 L
3857 2871 M
3919 2871 L
4007 2852 M
4007 2929 L
3976 2852 M
4038 2852 L
3976 2929 M
4038 2929 L
4064 2914 M
4064 2959 L
4033 2914 M
4095 2914 L
4033 2959 M
4095 2959 L
4119 2942 M
4119 2998 L
4088 2942 M
4150 2942 L
4088 2998 M
4150 2998 L
4173 2964 M
4173 3043 L
4142 2964 M
4204 2964 L
4142 3043 M
4204 3043 L
4225 2993 M
4225 3047 L
4194 2993 M
4256 2993 L
4194 3047 M
4256 3047 L
4276 3020 M
4276 3077 L
4245 3020 M
4307 3020 L
4245 3077 M
4307 3077 L
4326 3031 M
4326 3109 L
4295 3031 M
4357 3031 L
4295 3109 M
4357 3109 L
4422 3068 M
4422 3144 L
4391 3068 M
4453 3068 L
4391 3144 M
4453 3144 L
4469 3094 M
4469 3139 L
4438 3094 M
4500 3094 L
4438 3139 M
4500 3139 L
4514 3114 M
4514 3154 L
4483 3114 M
4545 3114 L
4483 3154 M
4545 3154 L
4559 3113 M
4559 3184 L
4528 3113 M
4590 3113 L
4528 3184 M
4590 3184 L
4646 3157 M
4646 3197 L
4615 3157 M
4677 3157 L
4615 3197 M
4677 3197 L
4689 3161 M
4689 3219 L
4658 3161 M
4720 3161 L
4658 3219 M
4720 3219 L
4772 3174 M
4772 3251 L
4741 3174 M
4803 3174 L
4741 3251 M
4803 3251 L
4812 3198 M
4812 3254 L
4781 3198 M
4843 3198 L
4781 3254 M
4843 3254 L
4852 3210 M
4852 3256 L
4821 3210 M
4883 3210 L
4821 3256 M
4883 3256 L
4891 3215 M
4891 3273 L
4860 3215 M
4922 3215 L
4860 3273 M
4922 3273 L
4930 3213 M
4930 3293 L
4899 3213 M
4961 3213 L
4899 3293 M
4961 3293 L
5006 3243 M
5006 3299 L
4975 3243 M
5037 3243 L
4975 3299 M
5037 3299 L
5116 3270 M
5116 3316 L
5085 3270 M
5147 3270 L
5085 3316 M
5147 3316 L
5152 3273 M
5152 3331 L
5121 3273 M
5183 3273 L
5121 3331 M
5183 3331 L
5188 3267 M
5188 3347 L
5157 3267 M
5219 3267 L
5157 3347 M
5219 3347 L
5257 3289 M
5257 3348 L
5226 3289 M
5288 3289 L
5226 3348 M
5288 3348 L
5359 3263 M
5359 3416 L
5328 3263 M
5390 3263 L
5328 3416 M
5390 3416 L
5425 3325 M
5425 3372 L
5394 3325 M
5456 3325 L
5394 3372 M
5456 3372 L
5457 3316 M
5457 3400 L
5426 3316 M
5488 3316 L
5426 3400 M
5488 3400 L
5553 3326 M
5553 3413 L
5522 3326 M
5584 3326 L
5522 3413 M
5584 3413 L
5646 3343 M
5646 3425 L
5615 3343 M
5677 3343 L
5615 3425 M
5677 3425 L
5706 3351 M
5706 3436 L
5675 3351 M
5737 3351 L
5675 3436 M
5737 3436 L
5911 3377 M
5911 3463 L
5880 3377 M
5942 3377 L
5880 3463 M
5942 3463 L
6158 3365 M
6158 3520 L
6127 3365 M
6189 3365 L
6127 3520 M
6189 3520 L
LT3
2960 1550 C
3083 1578 C
3192 1996 C
3291 2230 C
3466 2452 C
3545 2522 C
3620 2599 C
3691 2682 C
3759 2759 C
3825 2788 C
3888 2841 C
4007 2890 C
4064 2936 C
4119 2968 C
4173 3001 C
4225 3019 C
4276 3044 C
4326 3070 C
4422 3103 C
4469 3116 C
4514 3133 C
4559 3149 C
4646 3177 C
4689 3187 C
4772 3209 C
4812 3222 C
4852 3233 C
4891 3241 C
4930 3254 C
5006 3270 C
5116 3290 C
5152 3298 C
5188 3308 C
5257 3319 C
5359 3336 C
5425 3346 C
5457 3352 C
5553 3366 C
5646 3378 C
5706 3388 C
5911 3412 C
6158 3437 C
2960 1497 M
2960 1603 L
2929 1497 M
2991 1497 L
2929 1603 M
2991 1603 L
3083 1547 M
3083 1610 L
3052 1547 M
3114 1547 L
3052 1610 M
3114 1610 L
3192 1971 M
3192 2021 L
3161 1971 M
3223 1971 L
3161 2021 M
3223 2021 L
3291 2196 M
3291 2265 L
3260 2196 M
3322 2196 L
3260 2265 M
3322 2265 L
3466 2413 M
3466 2491 L
3435 2413 M
3497 2413 L
3435 2491 M
3497 2491 L
3545 2496 M
3545 2549 L
3514 2496 M
3576 2496 L
3514 2549 M
3576 2549 L
3620 2571 M
3620 2627 L
3589 2571 M
3651 2571 L
3589 2627 M
3651 2627 L
3691 2642 M
3691 2722 L
3660 2642 M
3722 2642 L
3660 2722 M
3722 2722 L
3759 2692 M
3759 2827 L
3728 2692 M
3790 2692 L
3728 2827 M
3790 2827 L
3825 2758 M
3825 2818 L
3794 2758 M
3856 2758 L
3794 2818 M
3856 2818 L
3888 2812 M
3888 2870 L
3857 2812 M
3919 2812 L
3857 2870 M
3919 2870 L
4007 2850 M
4007 2929 L
3976 2850 M
4038 2850 L
3976 2929 M
4038 2929 L
4064 2912 M
4064 2961 L
4033 2912 M
4095 2912 L
4033 2961 M
4095 2961 L
4119 2938 M
4119 2998 L
4088 2938 M
4150 2938 L
4088 2998 M
4150 2998 L
4173 2959 M
4173 3043 L
4142 2959 M
4204 2959 L
4142 3043 M
4204 3043 L
4225 2990 M
4225 3049 L
4194 2990 M
4256 2990 L
4194 3049 M
4256 3049 L
4276 3014 M
4276 3074 L
4245 3014 M
4307 3014 L
4245 3074 M
4307 3074 L
4326 3030 M
4326 3110 L
4295 3030 M
4357 3030 L
4295 3110 M
4357 3110 L
4422 3062 M
4422 3143 L
4391 3062 M
4453 3062 L
4391 3143 M
4453 3143 L
4469 3091 M
4469 3141 L
4438 3091 M
4500 3091 L
4438 3141 M
4500 3141 L
4514 3111 M
4514 3154 L
4483 3111 M
4545 3111 L
4483 3154 M
4545 3154 L
4559 3111 M
4559 3186 L
4528 3111 M
4590 3111 L
4528 3186 M
4590 3186 L
4646 3157 M
4646 3198 L
4615 3157 M
4677 3157 L
4615 3198 M
4677 3198 L
4689 3156 M
4689 3219 L
4658 3156 M
4720 3156 L
4658 3219 M
4720 3219 L
4772 3168 M
4772 3250 L
4741 3168 M
4803 3168 L
4741 3250 M
4803 3250 L
4812 3193 M
4812 3252 L
4781 3193 M
4843 3193 L
4781 3252 M
4843 3252 L
4852 3208 M
4852 3258 L
4821 3208 M
4883 3208 L
4821 3258 M
4883 3258 L
4891 3211 M
4891 3272 L
4860 3211 M
4922 3211 L
4860 3272 M
4922 3272 L
4930 3214 M
4930 3294 L
4899 3214 M
4961 3214 L
4899 3294 M
4961 3294 L
5006 3240 M
5006 3300 L
4975 3240 M
5037 3240 L
4975 3300 M
5037 3300 L
5116 3265 M
5116 3314 L
5085 3265 M
5147 3265 L
5085 3314 M
5147 3314 L
5152 3268 M
5152 3329 L
5121 3268 M
5183 3268 L
5121 3329 M
5183 3329 L
5188 3265 M
5188 3350 L
5157 3265 M
5219 3265 L
5157 3350 M
5219 3350 L
5257 3289 M
5257 3350 L
5226 3289 M
5288 3289 L
5226 3350 M
5288 3350 L
5359 3259 M
5359 3413 L
5328 3259 M
5390 3259 L
5328 3413 M
5390 3413 L
5425 3321 M
5425 3370 L
5394 3321 M
5456 3321 L
5394 3370 M
5456 3370 L
5457 3307 M
5457 3397 L
5426 3307 M
5488 3307 L
5426 3397 M
5488 3397 L
5553 3323 M
5553 3409 L
5522 3323 M
5584 3323 L
5522 3409 M
5584 3409 L
5646 3335 M
5646 3421 L
5615 3335 M
5677 3335 L
5615 3421 M
5677 3421 L
5706 3346 M
5706 3430 L
5675 3346 M
5737 3346 L
5675 3430 M
5737 3430 L
5911 3368 M
5911 3455 L
5880 3368 M
5942 3368 L
5880 3455 M
5942 3455 L
6158 3361 M
6158 3513 L
6127 3361 M
6189 3361 L
6127 3513 M
6189 3513 L
LT4
2622 3516 T
2813 4018 T
2960 4098 T
3083 4049 T
3192 4078 T
3291 4072 T
3466 4042 T
3545 4025 T
3620 4014 T
3691 3999 T
3759 3982 T
3825 3978 T
3888 3963 T
4007 3950 T
4064 3938 T
4119 3929 T
4173 3919 T
4225 3914 T
4276 3903 T
4326 3897 T
4422 3884 T
4469 3883 T
4514 3874 T
4559 3870 T
4646 3861 T
4689 3854 T
4772 3847 T
4812 3840 T
4852 3839 T
4891 3833 T
4930 3829 T
5006 3824 T
5116 3813 T
5152 3809 T
5188 3809 T
5257 3804 T
5359 3792 T
5425 3789 T
5457 3789 T
5553 3781 T
5646 3773 T
5706 3769 T
5911 3756 T
6158 3744 T
2622 3479 M
2622 3553 L
2591 3479 M
2653 3479 L
2591 3553 M
2653 3553 L
2813 3973 M
2813 4064 L
2782 3973 M
2844 3973 L
2782 4064 M
2844 4064 L
2960 4013 M
2960 4184 L
2929 4013 M
2991 4013 L
2929 4184 M
2991 4184 L
3083 4000 M
3083 4099 L
3052 4000 M
3114 4000 L
3052 4099 M
3114 4099 L
3192 4042 M
3192 4114 L
3161 4042 M
3223 4042 L
3161 4114 M
3223 4114 L
3291 4019 M
3291 4125 L
3260 4019 M
3322 4019 L
3260 4125 M
3322 4125 L
3466 3987 M
3466 4097 L
3435 3987 M
3497 3987 L
3435 4097 M
3497 4097 L
3545 3987 M
3545 4064 L
3514 3987 M
3576 3987 L
3514 4064 M
3576 4064 L
3620 3976 M
3620 4053 L
3589 3976 M
3651 3976 L
3589 4053 M
3651 4053 L
3691 3945 M
3691 4052 L
3660 3945 M
3722 3945 L
3660 4052 M
3722 4052 L
3759 3890 M
3759 4074 L
3728 3890 M
3790 3890 L
3728 4074 M
3790 4074 L
3825 3939 M
3825 4016 L
3794 3939 M
3856 3939 L
3794 4016 M
3856 4016 L
3888 3925 M
3888 4002 L
3857 3925 M
3919 3925 L
3857 4002 M
3919 4002 L
4007 3895 M
4007 4005 L
3976 3895 M
4038 3895 L
3976 4005 M
4038 4005 L
4064 3906 M
4064 3970 L
4033 3906 M
4095 3906 L
4033 3970 M
4095 3970 L
4119 3890 M
4119 3968 L
4088 3890 M
4150 3890 L
4088 3968 M
4150 3968 L
4173 3863 M
4173 3974 L
4142 3863 M
4204 3863 L
4142 3974 M
4204 3974 L
4225 3875 M
4225 3953 L
4194 3875 M
4256 3875 L
4194 3953 M
4256 3953 L
4276 3864 M
4276 3942 L
4245 3864 M
4307 3864 L
4245 3942 M
4307 3942 L
4326 3842 M
4326 3952 L
4295 3842 M
4357 3842 L
4295 3952 M
4357 3952 L
4422 3829 M
4422 3940 L
4391 3829 M
4453 3829 L
4391 3940 M
4453 3940 L
4469 3851 M
4469 3916 L
4438 3851 M
4500 3851 L
4438 3916 M
4500 3916 L
4514 3847 M
4514 3902 L
4483 3847 M
4545 3847 L
4483 3902 M
4545 3902 L
4559 3822 M
4559 3918 L
4528 3822 M
4590 3822 L
4528 3918 M
4590 3918 L
4646 3833 M
4646 3888 L
4615 3833 M
4677 3833 L
4615 3888 M
4677 3888 L
4689 3815 M
4689 3894 L
4658 3815 M
4720 3815 L
4658 3894 M
4720 3894 L
4772 3791 M
4772 3904 L
4741 3791 M
4803 3791 L
4741 3904 M
4803 3904 L
4812 3801 M
4812 3880 L
4781 3801 M
4843 3801 L
4781 3880 M
4843 3880 L
4852 3807 M
4852 3871 L
4821 3807 M
4883 3807 L
4821 3871 M
4883 3871 L
4891 3793 M
4891 3873 L
4860 3793 M
4922 3793 L
4860 3873 M
4922 3873 L
4930 3774 M
4930 3885 L
4899 3774 M
4961 3774 L
4899 3885 M
4961 3885 L
5006 3784 M
5006 3865 L
4975 3784 M
5037 3784 L
4975 3865 M
5037 3865 L
5116 3781 M
5116 3846 L
5085 3781 M
5147 3781 L
5085 3846 M
5147 3846 L
5152 3769 M
5152 3849 L
5121 3769 M
5183 3769 L
5121 3849 M
5183 3849 L
5188 3752 M
5188 3866 L
5157 3752 M
5219 3752 L
5157 3866 M
5219 3866 L
5257 3764 M
5257 3844 L
5226 3764 M
5288 3764 L
5226 3844 M
5288 3844 L
5359 3694 M
5359 3890 L
5328 3694 M
5390 3694 L
5328 3890 M
5390 3890 L
5425 3757 M
5425 3822 L
5394 3757 M
5456 3757 L
5394 3822 M
5456 3822 L
5457 3732 M
5457 3845 L
5426 3732 M
5488 3732 L
5426 3845 M
5488 3845 L
5553 3726 M
5553 3836 L
5522 3726 M
5584 3726 L
5522 3836 M
5584 3836 L
5646 3717 M
5646 3829 L
5615 3717 M
5677 3717 L
5615 3829 M
5677 3829 L
5706 3712 M
5706 3825 L
5675 3712 M
5737 3712 L
5675 3825 M
5737 3825 L
5911 3700 M
5911 3812 L
5880 3700 M
5942 3700 L
5880 3812 M
5942 3812 L
6158 3651 M
6158 3838 L
6127 3651 M
6189 3651 L
6127 3838 M
6189 3838 L
LT5
2622 3511 S
2813 4009 S
2960 4084 S
3083 4044 S
3192 4072 S
3291 4062 S
3466 4036 S
3545 4018 S
3620 4005 S
3691 3991 S
3759 3975 S
3825 3969 S
3888 3955 S
4007 3939 S
4064 3926 S
4119 3919 S
4173 3910 S
4225 3903 S
4276 3896 S
4326 3886 S
4422 3875 S
4469 3872 S
4514 3864 S
4559 3857 S
4646 3849 S
4689 3845 S
4772 3839 S
4812 3832 S
4852 3827 S
4891 3824 S
4930 3818 S
5006 3813 S
5116 3805 S
5152 3801 S
5188 3797 S
5257 3792 S
5359 3784 S
5425 3781 S
5457 3783 S
5553 3773 S
5646 3767 S
5706 3763 S
5911 3753 S
6158 3738 S
2622 3457 M
2622 3564 L
2591 3457 M
2653 3457 L
2591 3564 M
2653 3564 L
2813 3945 M
2813 4073 L
2782 3945 M
2844 3945 L
2782 4073 M
2844 4073 L
2960 3963 M
2960 4204 L
2929 3963 M
2991 3963 L
2929 4204 M
2991 4204 L
3083 3973 M
3083 4115 L
3052 3973 M
3114 3973 L
3052 4115 M
3114 4115 L
3192 4021 M
3192 4122 L
3161 4021 M
3223 4021 L
3161 4122 M
3223 4122 L
3291 3987 M
3291 4137 L
3260 3987 M
3322 3987 L
3260 4137 M
3322 4137 L
3466 3961 M
3466 4111 L
3435 3961 M
3497 3961 L
3435 4111 M
3497 4111 L
3545 3964 M
3545 4071 L
3514 3964 M
3576 3964 L
3514 4071 M
3576 4071 L
3620 3952 M
3620 4058 L
3589 3952 M
3651 3952 L
3589 4058 M
3651 4058 L
3691 3915 M
3691 4067 L
3660 3915 M
3722 3915 L
3660 4067 M
3722 4067 L
3759 3840 M
3759 4111 L
3728 3840 M
3790 3840 L
3728 4111 M
3790 4111 L
3825 3915 M
3825 4023 L
3794 3915 M
3856 3915 L
3794 4023 M
3856 4023 L
3888 3900 M
3888 4009 L
3857 3900 M
3919 3900 L
3857 4009 M
3919 4009 L
4007 3863 M
4007 4015 L
3976 3863 M
4038 3863 L
3976 4015 M
4038 4015 L
4064 3881 M
4064 3971 L
4033 3881 M
4095 3881 L
4033 3971 M
4095 3971 L
4119 3865 M
4119 3974 L
4088 3865 M
4150 3865 L
4088 3974 M
4150 3974 L
4173 3834 M
4173 3986 L
4142 3834 M
4204 3834 L
4142 3986 M
4204 3986 L
4225 3848 M
4225 3957 L
4194 3848 M
4256 3848 L
4194 3957 M
4256 3957 L
4276 3842 M
4276 3950 L
4245 3842 M
4307 3842 L
4245 3950 M
4307 3950 L
4326 3807 M
4326 3965 L
4295 3807 M
4357 3807 L
4295 3965 M
4357 3965 L
4422 3797 M
4422 3953 L
4391 3797 M
4453 3797 L
4391 3953 M
4453 3953 L
4469 3828 M
4469 3916 L
4438 3828 M
4500 3828 L
4438 3916 M
4500 3916 L
4514 3825 M
4514 3902 L
4483 3825 M
4545 3825 L
4483 3902 M
4545 3902 L
4559 3789 M
4559 3925 L
4528 3789 M
4590 3789 L
4528 3925 M
4590 3925 L
4646 3810 M
4646 3888 L
4615 3810 M
4677 3810 L
4615 3888 M
4677 3888 L
4689 3790 M
4689 3899 L
4658 3790 M
4720 3790 L
4658 3899 M
4720 3899 L
4772 3762 M
4772 3916 L
4741 3762 M
4803 3762 L
4741 3916 M
4803 3916 L
4812 3778 M
4812 3886 L
4781 3778 M
4843 3778 L
4781 3886 M
4843 3886 L
4852 3782 M
4852 3872 L
4821 3782 M
4883 3782 L
4821 3872 M
4883 3872 L
4891 3769 M
4891 3880 L
4860 3769 M
4922 3769 L
4860 3880 M
4922 3880 L
4930 3740 M
4930 3896 L
4899 3740 M
4961 3740 L
4899 3896 M
4961 3896 L
5006 3758 M
5006 3869 L
4975 3758 M
5037 3758 L
4975 3869 M
5037 3869 L
5116 3760 M
5116 3850 L
5085 3760 M
5147 3760 L
5085 3850 M
5147 3850 L
5152 3746 M
5152 3856 L
5121 3746 M
5183 3746 L
5121 3856 M
5183 3856 L
5188 3721 M
5188 3874 L
5157 3721 M
5219 3721 L
5157 3874 M
5219 3874 L
5257 3737 M
5257 3847 L
5226 3737 M
5288 3737 L
5226 3847 M
5288 3847 L
5359 3648 M
5359 3920 L
5328 3648 M
5390 3648 L
5328 3920 M
5390 3920 L
5425 3736 M
5425 3826 L
5394 3736 M
5456 3736 L
5394 3826 M
5456 3826 L
5457 3706 M
5457 3860 L
5426 3706 M
5488 3706 L
5426 3860 M
5488 3860 L
5553 3695 M
5553 3852 L
5522 3695 M
5584 3695 L
5522 3852 M
5584 3852 L
5646 3689 M
5646 3846 L
5615 3689 M
5677 3689 L
5615 3846 M
5677 3846 L
5706 3683 M
5706 3842 L
5675 3683 M
5737 3683 L
5675 3842 M
5737 3842 L
5911 3674 M
5911 3831 L
5880 3674 M
5942 3674 L
5880 3831 M
5942 3831 L
6158 3605 M
6158 3871 L
6127 3605 M
6189 3605 L
6127 3871 M
6189 3871 L
LT0
2160 3641 M
2160 3641 L
2207 3641 L
2253 3641 L
2300 3641 L
2347 3641 L
2393 3641 L
2440 3641 L
2486 3641 L
2533 3641 L
2580 3641 L
2626 3641 L
2673 3641 L
2720 3641 L
2766 3641 L
2813 3641 L
2860 3641 L
2906 3641 L
2953 3641 L
2999 3641 L
3046 3641 L
3093 3641 L
3139 3641 L
3186 3641 L
3233 3641 L
3279 3641 L
3326 3641 L
3373 3641 L
3419 3641 L
3466 3641 L
3512 3641 L
3559 3641 L
3606 3641 L
3652 3641 L
3699 3641 L
3746 3641 L
3792 3641 L
3839 3641 L
3886 3641 L
3932 3641 L
3979 3641 L
4025 3641 L
4072 3641 L
4119 3641 L
4165 3641 L
4212 3641 L
4259 3641 L
4305 3641 L
4352 3641 L
4399 3641 L
4445 3641 L
4492 3641 L
4538 3641 L
4585 3641 L
4632 3641 L
4678 3641 L
4725 3641 L
4772 3641 L
4818 3641 L
4865 3641 L
4912 3641 L
4958 3641 L
5005 3641 L
5051 3641 L
5098 3641 L
5145 3641 L
5191 3641 L
5238 3641 L
5285 3641 L
5331 3641 L
5378 3641 L
5425 3641 L
5471 3641 L
5518 3641 L
5564 3641 L
5611 3641 L
5658 3641 L
5704 3641 L
5751 3641 L
5798 3641 L
5844 3641 L
5891 3641 L
5938 3641 L
5984 3641 L
6031 3641 L
6077 3641 L
6124 3641 L
6171 3641 L
6217 3641 L
6264 3641 L
6311 3641 L
6357 3641 L
6404 3641 L
6451 3641 L
6497 3641 L
6544 3641 L
6590 3641 L
6637 3641 L
6684 3641 L
6730 3641 L
6777 3641 L
LT0
2905 1051 M
2906 1054 L
2953 1243 L
2999 1410 L
3046 1560 L
3093 1694 L
3139 1814 L
3186 1924 L
3233 2023 L
3279 2114 L
3326 2197 L
3373 2274 L
3419 2344 L
3466 2409 L
3512 2470 L
3559 2526 L
3606 2578 L
3652 2627 L
3699 2672 L
3746 2715 L
3792 2755 L
3839 2793 L
3886 2828 L
3932 2861 L
3979 2893 L
4025 2923 L
4072 2951 L
4119 2977 L
4165 3003 L
4212 3026 L
4259 3049 L
4305 3071 L
4352 3091 L
4399 3111 L
4445 3130 L
4492 3147 L
4538 3164 L
4585 3181 L
4632 3196 L
4678 3211 L
4725 3225 L
4772 3239 L
4818 3252 L
4865 3264 L
4912 3276 L
4958 3288 L
5005 3299 L
5051 3309 L
5098 3320 L
5145 3329 L
5191 3339 L
5238 3348 L
5285 3357 L
5331 3365 L
5378 3373 L
5425 3381 L
5471 3388 L
5518 3396 L
5564 3403 L
5611 3410 L
5658 3416 L
5704 3422 L
5751 3428 L
5798 3434 L
5844 3440 L
5891 3446 L
5938 3451 L
5984 3456 L
6031 3461 L
6077 3466 L
6124 3471 L
6171 3475 L
6217 3480 L
6264 3484 L
6311 3488 L
6357 3492 L
6404 3496 L
6451 3499 L
6497 3503 L
6544 3507 L
6590 3510 L
6637 3513 L
6684 3517 L
6730 3520 L
6777 3523 L
LT0
3046 4289 M
3093 4255 L
3139 4224 L
3186 4196 L
3233 4170 L
3279 4147 L
3326 4125 L
3373 4105 L
3419 4087 L
3466 4070 L
3512 4054 L
3559 4039 L
3606 4025 L
3652 4012 L
3699 3999 L
3746 3988 L
3792 3977 L
3839 3967 L
3886 3957 L
3932 3948 L
3979 3939 L
4025 3931 L
4072 3923 L
4119 3916 L
4165 3908 L
4212 3902 L
4259 3895 L
4305 3889 L
4352 3883 L
4399 3877 L
4445 3872 L
4492 3866 L
4538 3861 L
4585 3856 L
4632 3852 L
4678 3847 L
4725 3843 L
4772 3839 L
4818 3835 L
4865 3831 L
4912 3827 L
4958 3824 L
5005 3820 L
5051 3817 L
5098 3813 L
5145 3810 L
5191 3807 L
5238 3804 L
5285 3801 L
5331 3798 L
5378 3796 L
5425 3793 L
5471 3790 L
5518 3788 L
5564 3786 L
5611 3783 L
5658 3781 L
5704 3779 L
5751 3777 L
5798 3774 L
5844 3772 L
5891 3770 L
5938 3768 L
5984 3766 L
6031 3765 L
6077 3763 L
6124 3761 L
6171 3759 L
6217 3758 L
6264 3756 L
6311 3754 L
6357 3753 L
6404 3751 L
6451 3750 L
6497 3748 L
6544 3747 L
6590 3745 L
6637 3744 L
6684 3743 L
6730 3741 L
6777 3740 L
stroke
grestore
end
showpage
%%Trailer
%%%%
%fig3.eps
%!PS-Adobe-2.0 EPSF-1.2
%%Title: J5505o_100.spin-pict
%%Creator: GIFConverter 2.2.10 of Dec 4, 1991
%%CreationDate: 9/12/92 1:24:15 PM
%%BoundingBox: 0 0 251 251
%%EndComments
save 100 dict begin
/bdf {bind def} bind def
/xdf {exch def} bdf

/halftone % xdata ydata xsize ysize xpos ypos halftone
{moveto scale /hgt xdf /wid xdf
/halfbuf wid string def
wid hgt 8
[wid 0 0 hgt 0 0]
{currentfile halfbuf readhexstring pop} bind image
} bdf
0 251 translate 1 -1 scale
%Grayscale
save
251 251 251 251 0 0 halftone
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9eb5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9eb5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9eb5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9eb5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9eb5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9eb5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9eb5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9eb5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9eb5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9eb5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9eb5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9eb5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9eb5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9eb5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9eb5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9eb5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9eb5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9eb5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9eb5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9eb5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9eb5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9eb5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9eb5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9eb5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9eb5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9eb5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9eb5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9eb5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9eb5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e414141414141414141414141414141
41414141414141414141414141414141414141
414141414141414141414141414141414141414141414141414141414141414141414141
414141414141414141414141414141414141414141414141414141414141414141414141
4141414141414141414141414141414141414141414141b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41ffffa0a03fffffff3fffffa0ffffff
ffa0ffffffffa0ffa0ffffffffa0a03fffffff
ffffffffffa0ffffffff3fffffffffffffffffffffffffff3f3f3f3f3f3fffffa0ffffff
ffffffffffff3fffffffffffffa0ffa0ffffffffa0a0ffffffffa0a0ffffffa0a0ffa0ff
ffffffffffff3f3fffff3fffffff3f3fffa0a0ffffff41b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41ffbfdfdf801f8080dfdfdfdfdfdfdfdf
dfdfdfdf8080dfdf80dfdfdf808080dfdfdf80
df1fdfdfdfdfdfdfdf808080dfdfdf1f1f1f1fdfdfdf1fdfdf801f1f1f1fdf1f80dfdfdf
dfdfdfdfdfdfdf1f1fdfdfdfdf801f80dfdfdfdf80dfdfdfdfdfdf1fdfdfdfdfdfdfdf80
dfdfdfdfdf80dfdfdfdfdfdf1fdfdf1f80df1fdfdfbf41b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41ffbfbf80dfdf1f1fdfdfdfdfdfdf1fdf1f
1fdfdfdf80dfdfdfdfdfdf1f80808080801f1f
df1fdfdfdfdfdfdfdfdf1fdf80dfdf80dfdfdf1f1f1f1fdf8080df801f1fdf801f1fdfdf
dfdf1fdfdf1f1f1fdf1f1fdf80801fdfdfdf1fdfdfdf80df1fdf1fdf1fdfdf8080dfdfdf
df1fdfdfdfdf1fdfdfdfdfdf1fdf808080dfdfdfdfbf41b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41ff00bfbfdfdfdfdfdf80dfdfdfdfdfdfdf1f
dfdfdf808080dfdfdfdfdf1f808080df1f1f80
80dfdf1fdf1fdfdfdfdfdfdfdfdfdfdfdfdfdf1f1f1f808080dfdf801f1f80dfdfdfdfdf
dfdf1f1f1f1f1fdfdfdfdfdfdfdfdfdfdfdfdfdfdf80df80dfdfdfdf80dfdfdf80dfdfdf
dfdfdfdfdfdfdfdfdfdfdfdf80df8080dfdfdf80dfbf41b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41ffbfbfbf00dfdfdfdfdf80dfdf1f1fdf1fdf1f
dfdfdfdf80dfdfdfdfdf1f1f8080dfdfdfdf80
dfdfdfdfdf1fdfdfdfdfdfdfdfdfdfdfdfdfdf801fdf8080dfdfdfdf80df1fdfdfdfdfdf
dfdfdf1f1f1fdfdfdfdfdfdf1f1fdf1fdfdfdfdf1f1fdf80801fdfdfdfdfdfdf1f1fdfdf
dfdf1f1f8080dfdfdfdfdf1f80808080dfdfdfdfdfbf41b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41ff00bfbfbf60dfdfdfdfdfdfdf1f1f1fdfdf1f80
dfdfdfdf1fdfdfdfdfdfdf1f80dfdf1fdfdfdf
1f1fdfdfdf1fdf80df1fdfdf80dfdfdfdfdfdfdf80dfdfdf808080801fdf1fdfdfdfdf80
dfdfdf1fdf1fdfdf1f1fdfdf801fdfdfdfdfdfdfdfdfdfdfdfdfdf801f1fdfdf1fdf1f80
dfdfdfdfdf80dfdfdfdf808080801f80df1fdf1fdf6041b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e41ffbf60bfbfbf601fdfdfdfdf80801f1fdfdfdfdfdf
dfdfdfdfdfdfdfdfdf1f808080dfdfdfdfdfdf
dfdfdf1f808080dfdfdf1fdfdfdfdfdfdfdfdfdfdfdfdfdf1f8080dfdf1f1f1fdfdfdfdf
dfdfdf1f1f1fdf1f8080dfdfdfdfdfdfdfdfdfdf1f8080df80dfdfdfdf1f80df1f80df80
80dfdfdfdfdfdfdfdf80808080808080dfdfdfdfdf6041b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e41ff60bfbfbf00bf6080df1f1fdf8080dfdfdfdfdfdfdf
dfdfdfdfdfdfdfdfdf80dfdfdfdf1fdfdfdf1f
df1fdfdf801fdfdfdfdfdfdfdfdf80df1f1fdfdfdf8080dfdfdf1f801f1f1fdf1fdfdfdf
1fdf80808080dfdf8080dfdfdf80dfdfdf1f8080df1f80dfdfdfdfdf80808080dfdfdf80
8080df1fdfdfdfdfdf80801fdfdf801f1fdfdfdfdf6041b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e41ffbf60bf00bfbf00bf1f801f801fdf808080801f1fdf1f
1fdfdfdfdfdfdfdfdfdfdf1fdfdfdfdfdfdfdf
1f1fdfdfdfdfdfdfdfdfdfdf80df80801f8080dfdfdfdfdfdfdf80801f1f1f1f1fdfdfdf
1f1fdfdf80dfdfdfdfdfdfdfdfdfdfdfdf80df80dfdf1fdfdfdfdf1fdf80dfdfdfdfdfdf
dfdfdfdfdfdfdfdfdfdfdfdfdfdfdfdfdfdfdf1f1fbf41b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e41ffbfbf60bf60bfbf0000dfdf8080df1f1f1f1f1fdfdf1f1f
dfdfdfdfdfdfdfdfdfdfdfdfdfdf1fdfdfdfdf
80dfdfdfdfdfdfdf801fdf1f801f80801fdf80df80dfdfdf1fdfdf1f1f1f1f1fdfdfdfdf
dfdfdf80801f8080dfdfdfdfdfdfdfdfdfdfdfdfdfdfdf80801fdfdfdfdfdfdfdfdf1fdf
dfdfdfdfdfdfdfdfdfdfdfdfdfdfdfdfdfdfdfdfdfbf41b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e41ff60bfbfbf60bf60bf606080df808080dfdfdf1f1f1f1fdfdf
dfdfdfdfdfdfdfdfdfdfdf1fdfdfdfdfdfdfdf
80808080df1f1fdf808080df80df801fdf80808080dfdf8080dfdf1fdf1f1f1f80dfdfdf
df1fdf80dfdf8080dfdfdfdf1f1f1fdfdfdfdf1fdf1f80df801f8080dfdf80dfdfdf80df
dfdfdfdfdfdfdfdfdfdfdfdfdfdfdfdfdfdfdf1fdf6041b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e41ff60bfbfbf6000bfbfbfbfbfdf1f808080dfdf80801f1fdfdfdf
df80dfdf1fdfdfdfdfdf1f1fdf801f1f801fdf
1fdf8080df1fdfdf8080dfdf80dfdfdf80df80808080dfdf1fdfdfdf8080dfdfdfdfdfdf
dfdfdf80dfdfdf80dfdf1f1f1f1fdfdfdfdfdfdf80dfdf8080dfdf80df1f80dfdfdf1fdf
dfdfdfdfdfdfdf80dfdfdfdfdfdf8080808080dfdfbf41b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e41a0bfbfbfbfbf600060bfbfbfbf1f80dfdfdfdfdf1fdfdfdfdfdfdf
dfdfdfdfdf80dfdf1f1f1f801f8080801f1f1f
80df80df8080dfdfdfdfdfdf801fdf808080808080dfdfdfdf1fdfdf8080dfdf808080df
dfdfdfdfdfdf1f1fdf1f1fdf1f1fdfdfdf80dfdf80dfdfdfdfdf80801f80dfdfdf1f80df
dfdfdfdfdf80dfdfdfdf1f1fdfdfdf801fdfdfdfdfbf41b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e413fbf00bf00bf00bf0000bf6060bfdfdfdfdfdfdfdf1fdfdfdfdfdfdf
dfdfdfdf80dfdf8080801fdfdf1fdfdf1f1f1f
1fdf8080dfdfdf1f1f1fdfdf801fdf80df801f8080801f1f1f1fdf1f80dfdfdfdfdfdf1f
df801fdf80df1f1fdf8080808080dfdfdfdfdfdfdfdfdfdfdfdf8080dfdfdfdfdf1fdfdf
dfdfdfdf1fdfdfdfdfdfdf1fdfdfdfdf1fdfdfdfdfbf41b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e41ff0060000000bfbfbfbf60bf6060bfdfdfdfdfdf80df80df8080dfdfdf
dfdfdfdfdfdfdfdf1f1f1fdf8080dfdf1f1f1f
801f8080dfdfdfdf1f80dfdfdfdfdfdfdfdfdf801f80801f1f80df1fdfdf1fdfdfdf1f80
dfdf80dfdfdf1fdfdfdfdfdf808080df8080dfdfdfdf8080dfdfdf1f1f1fdfdf1fdfdfdf
dfdfdf8080dfdfdfdfdfdfdfdfdfdfdf1f1fdfdfdfbf41b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e41ffbfbfbfbfbf6000bf000060bf6060bf1f1fdfdfdfdfdf8080df80dfdfdf
dfdf80dfdfdf1f80801fdf80df1fdfdfdf1f80
8080dfdf1fdfdfdf80dfdf1fdfdfdfdf80df80808080df1fdfdfdf1fdfdfdfdfdf1f1f80
dfdf8080808080dfdf80dfdf80dfdfdf80dfdfdfdfdfdfdf80dfdfdfdf801f80808080df
dfdf1f80dfdfdfdfdfdf80dfdfdfdfdfdfdfdfdfdfbf41b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e41ffbfbfbf6000bf6000bf0000bfbf6000bf80808080dfdfdfdfdfdfdfdfdfdf
dfdfdf1fdfdfdfdf1fdf80808080df80df8080
1f1f1f1f1fdf80dfdfdf801fdf1f1fdfdf1f808080801f1f1fdfdfdf8080df80dfdfdfdf
dfdf8080801f1f1fdf80dfdfdfdf801f1fdfdfdfdfdfdfdf8080df8080dfdfdfdf8080df
dfdfdfdfdfdfdfdfdfdf801fdfdfdfdfdfdf80dfdfbf41b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e413fbfbf6000bf00bfbf00600000bf6060000080dfdf80dfdfdfdf8080df1fdfdf
1fdfdf1f801fdfdfdfdfdf1fdfdfdf80dfdf1f
1f1f1fdf808080dfdfdf801fdf1f80df1f1f808080801f1f1f801f80dfdfdfdfdfdfdfdf
dfdf80801f1f1f1fdf80dfdfdfdfdfdfdfdfdfdf8080801fdf80df1f1fdf1f1f80808080
dfdfdfdfdfdfdfdfdfdfdfdfdfdfdfdfdfdf1f1f806041b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e41a0bf60bfbf00bfbfbf00bf0000bfbf60006060df1f1f80dfdf80808080dfdfdfdf
dfdf80dfdf8080df1fdfdf1f1fdfdf80dfdf80
1f1fdfdfdf8080801fdfdfdfdfdf8080dfdf1f1f1fdfdfdfdf8080dfdfdfdfdfdfdfdf80
dfdfdf1f1f80dfdf80df1f1fdf8080dfdfdfdfdf801f1f1f1fdfdf1f1fdf80801fdfdfdf
dfdfdfdfdfdfdfdfdfdfdfdfdfdfdfdfdfdfdfdfdf6041b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e413f60bf60bfbfbfbf60006060bf60bf60600000601fdfdfdfdfdf80801f1fdfdfdf80
1fdfdfdfdf8080df801f1f801fdf80df80dfdf
df80df1f1f1f801f1f1f80dfdfdf1f80df1f1fdf80801f808080808080dfdfdfdfdfdfdf
dfdfdfdf8080dfdf1f1f1fdfdfdfdf1fdfdfdf801f1f1fdf1f80df1f1fdf80808080dfdf
1fdfdfdfdfdfdf1fdfdf80dfdf80dfdf80dfdfdfdfbf41b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
413f6060bfbfbfbfbfbfbf60bf60bf6000600000bf601fdf1fdf1f80df1f801f80dfdfdf
1fdf1f1f80801fdfdfdfdfdf1f1fdfdfdfdfdf
801f8080df801f1f80dfdfdfdfdf1f80dfdf1f1f1f1fdf80801f8080dfdfdfdfdf80dfdf
dfdfdfdfdf1f1f1f8080dfdfdf1fdfdf80dfdf1fdf1f1f1f1f1fdf1f1fdf808080dfdfdf
dfdfdfdfdfdfdf1fdf80dfdf1fdfdfdf1fdf1fdfdf6041b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41
a0006060bfbfbfbfbfbfbf600060bfbf600000bfbfbf1f801f801f80dfdf801fdfdf8080
dfdf1f1fdf1f1fdf1f1f80df801f80dfdf801f
df1f1fdf1f1f1f8080dfdfdfdfdfdfdfdfdfdfdf1f1f1f1f1f1f1f80df1f1fdf8080dfdf
dfdfdfdf1f1f1fdf80dfdfdf80dfdf1fdf801f801fdfdf1f1f80801f1f808080dfdfdfdf
df1fdfdfdfdfdf1fdf80801f8080dfdfdfdfdf80df6041b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e413f
606000bfbfbfbfbf606060bfbf0060bf0000bfbfbfbf80dfdf1f8080df80808080df1f80
dfdfdfdfdfdf1f1f80dfdf1f1f1f1fdfdf801f
1f801fdfdf1f1f1fdfdfdfdfdfdfdfdfdfdfdf1f1fdf1fdf1f1f8080df1f1f801f80dfdf
df1f1fdfdf8080dfdfdfdfdfdfdfdfdf80dfdf801f80801f801f80801f1f8080df80df80
8080dfdfdf1fdfdfdfdfdf1f8080df1f8080dfdf1fbf41b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e413fbf
6060bf60bfbfbfbf60000060bf60bf60bf00bfbfbfbf1fdf1f1f1f80df8080df8080dfdf
8080801fdfdfdfdfdf1fdf1f8080801fdfdfdf
80801fdfdf1f1f1fdfdfdfdfdfdf1fdfdf80df80801f1f1f1fdfdfdfdf80dfdfdfdfdfdf
801fdf80df1f80df1f1fdfdfdfdf1f801fdfdf801f8080df8080dfdf808080df80801f80
df1f80df80df1fdfdfdfdfdfdf801f801f1f80df80bf41b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41ffbf60
bf600000bf0000bfbf00bfbfbf60bfbfbf6060bf60bfdfdfdf1fdf8080dfdf801f80801f
80801fdfdfdfdfdfdf801fdf808080dfdfdfdf
dfdfdfdfdfdf1f8080801f1fdfdfdfdfdfdfdf801f1f1f80801f80808080dfdfdfdfdfdf
df1fdf1f801f1f1f1fdfdfdfdfdf80801f1f80808080801f8080dfdfdf801fdfdfdfdf80
df808080801f1f1fdfdf80dfdf1f1fdfdfdfdfdfdfbf41b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41ffbfbf00
bfbfbfbf00000060bf0060bfbfbf0060bfbfbfbfbf00dfdfdf1fdfdfdf1fdfdf808080df
8080808080df1f80dfdfdfdfdfdfdf8080dfdf
dfdfdfdf1f1f1f1f80801f80dfdfdfdf80dfdf1f801f1f80dfdf1f1f1f1f1fdf8080dfdf
dfdfdf80df1f1f1f1f80dfdf8080df80801f808080df80dfdfdf1fdf8080dfdfdfdfdfdf
dfdfdf80df1f1f1f8080dfdfdfdf1fdfdfdf80dfdfbf41b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41ff00bf60bf
bfbfbfbf006060bfbfbf00bfbfbf00bf60bfbf00bfbf80dfdfdfdfdfdfdfdfdf8080dfdf
df1f1f808080df801fdfdf801f1f1fdfdfdfdf
80801f80801f801fdf1f1f801fdf80df8080dfdf1f1f1f80dfdf1f1f1f1f1f8080df1f1f
1fdf8080df801f1f1f80dfdfdf1fdfdf1fdf1fdfdfdfdfdf1f1f1f1fdf1fdf80dfdfdfdf
1fdfdfdfdfdfdfdfdfdfdf80dfdf1f1fdfdf80dfdfbf41b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41a0bf00bf0060
bfbfbfbfbfbfbfbfbfbf0000bf606000bf00bfbfbfbfdfdf80dfdfdfdfdfdf8080808080
dfdf801f1f80df801f1f80801fdf80dfdf80df
dfdf80dfdf80dfdfdfdfdfdf1f1f1fdf1fdfdf1fdf1fdf8080dfdfdf1f1fdf80808080df
1fdfdfdf80df80808080dfdf1f80dfdfdfdf1f1f1fdfdf1f1f1f1f1f1fdfdf1fdfdfdf1f
1fdfdfdf1fdfdfdfdfdf80801f1f80dfdfdfdfdfdfbf41b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41ff60bf0060bf60
bfbf00bfbfbfbfbfbfbf600060606000bfbf00bfbfbfdfdf8080dfdfdfdfdf8080801fdf
dfdfdfdfdf1f1f80801f1f1fdfdfdf1fdfdfdf
dfdf1fdfdfdf80801f801fdfdfdfdfdfdfdf1f1f8080dfdf8080dfdfdfdfdf80808080df
80801fdfdfdf80dfdf80dfdf1fdf1fdf801f1f1f1fdfdfdf1f1f1f1fdfdfdfdfdf1fdfdf
df1fdfdfdf8080dfdfdf801f1f1fdfdfdfdfdfdf1fbf41b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41a060bf000000bfbf
bfbf60bfbfbfbfbf60606000bfbf00bfbfbf00bfbfbfdfdfdfdf80dfdfdfdf801f80dfdf
dfdfdfdfdfdf808080dfdfdfdfdfdfdfdfdfdf
1f1fdfdfdfdfdf801f1f1fdfdf1f1f1f80df808080dfdfdfdfdfdfdfdf1f808080dfdfdf
df1f1f1f8080df1f1fdfdfdfdfdf1f80dfdfdf808080dfdf1fdf1f1fdf80dfdfdf80801f
801fdf80df1f801fdfdf1f1f1f1fdfdf801f1fdfdfbf41b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e413f606060bfbf00bfbf
bfbfbfbfbfbfbfbf6060bf00bfbf00bfbf0000bf00bfdfdfdfdfdfdfdfdfdfdfdfdfdf1f
dfdfdfdfdfdfdfdf80dfdfdfdfdf1fdfdfdf1f
1f80dfdf1f80dfdf1fdf1fdfdf808080801f1f1f1fdfdfdfdfdfdf801f801f8080df1fdf
df8080dfdfdfdfdfdf1fdf808080808080df80dfdfdfdfdf80801f1fdfdf808080dfdfdf
df80dfdfdf1fdfdfdfdf1f1fdf1fdf1f80df1fdfdf0041b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41ff60bf6060bf6000bfbf
bfbfbfbfbfbfbfbfbf600000bfbfbfbfbfbf60bf60bfdfdfdfdfdf1fdfdf80dfdfdfdfdf
1fdfdfdfdfdfdfdf1f80dfdfdfdfdfdfdfdfdf
8080801fdf1fdf1f80df1fdf1f1f808080801f1fdfdfdfdfdfdfdf1f1f1f1f8080df1f1f
1f1f1f8080dfdfdfdfdfdf808080dfdfdfdfdfdfdfdfdfdfdfdf1fdfdf801f80dfdfdfdf
dfdf80dfdfdf1f80dfdf1f1f1f1f1f1f80dfdfdfdfbf41b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41ff60600000bf60600060bf
bf6060bfbfbfbfbfbf00bf60bfbfbfbfbfbfbfbfbf001fdfdfdfdf1fdfdf1f1fdfdfdfdf
dfdfdfdfdf80df80801f80df80dfdfdfdfdfdf
dfdf1fdfdfdfdfdf808080dfdf80df80df1f8080dfdfdfdf80808080df80df80df1f1f1f
1f1f1fdf1f801fdf80dfdfdfdf801f1fdfdfdfdfdf1fdfdfdfdf8080df80801fdfdfdfdf
dfdf1f801f1fdfdf80801f1f1f80df1f80dfdfdfdf6041b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41ffbf60600060bfbf6060bfbf
bf60bfbfbf60bfbf60606060bfbf00bfbf6000bfbfbfdfdf8080801f80808080dfdfdfdf
dfdfdfdfdfdfdfdfdfdf80dfdfdfdfdfdfdfdf
df80dfdfdfdfdfdfdf8080dfdfdf1f1fdf1f8080808080808080dfdfdf1fdfdf8080df80
1f8080801fdf8080df80df1fdfdfdf1fdfdfdfdfdfdfdfdf1f8080801f80df1f1fdfdfdf
df801f1f801f1f1f801f1f1f1f808080801fdfdfdfbf41b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41ffbf0000bf6060bfbf6000bfbf
bf60bfbfbfbfbfbf600060bf60bfbfbf60bf0000bfbfdf1f8080dfdfdfdfdfdfdfdfdfdf
dfdfdfdf8080dfdfdfdf1fdf1f1fdfdfdfdfdf
df1f80df1f1fdfdfdf1fdfdfdf1fdfdfdfdfdf808080808080dfdfdfdfdf80dfdfdf1f80
80df80801fdf1fdfdfdfdf80dfdfdfdfdfdfdfdfdfdfdf1f1f1f1f1f1fdfdfdfdfdfdfdf
dfdf1f80801f80801f1fdf1f1f8080dfdf1f8080dfbf41b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e413fbfbf60bf000000bfbf60bf60bf
bfbfbfbf00bf60bfbf6060bf00bfbfbfbfbf00bfbfbfdf1f1fdfdfdf80dfdfdf1f1f1fdf
801fdfdf1f1f1fdfdfdfdf1f1fdfdfdfdfdfdf
dfdfdfdf801fdfdfdf80dfdfdfdf1f1f1fdfdfdf80dfdf801fdfdfdfdfdf80dfdfdf1f80
801f8080dfdf80dfdfdfdfdfdf80df1fdf80df1f80dfdfdfdf801f1f1f8080801fdf80df
df1fdf1f801fdf801f1f1f1f1fdfdfdf80dfdfdfdfbf41b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41ffbfbf00bfbf0060bfbf0060bfbfbf
bfbfbfbfbfbf00bfbf60bfbf60bfbfbfbf60bfbfbf60dfdfdfdfdfdfdfdfdfdfdfdf1f1f
80801fdfdf801fdfdfdfdf8080dfdfdfdf8080
1fdfdfdf8080dfdfdf1fdfdfdfdf1f1f1f80df8080dfdf80801fdfdfdf801f80dfdfdfdf
808080df80dfdfdfdfdfdfdf1f1f1f1f1fdfdf80808080dfdfdf1f1f1f808080808080df
df80dfdfdf801fdf80801f801f8080dfdfdf1fdfdfbf41b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e413fbf00bfbf60bf6060bfbf6060bfbfbf
bfbfbfbfbf0000bfbfbfbfbf60bfbfbfbfbfbf0000601fdfdfdfdfdfdfdfdfdfdf1f1f1f
8080dfdf1f1f1f80dfdfdfdfdfdfdfdfdfdfdf
80df1fdf80df80dfdfdf1f801fdf1fdfdfdfdfdfdfdf8080df1f80df1fdfdfdf1fdfdfdf
df80801f80dfdf80dfdfdfdf1fdfdfdf1f80dfdfdf808080dfdfdfdf1f1f1f8080df80df
1f80dfdfdf1f1fdf80801f80dfdfdfdfdfdfdfdf800041b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41ffbf00bfbfbfbfbf6060bf0000bf00bf60
bfbf00bf00bfbf6000bfbfbfbfbfbfbfbfbfbfbfbfbfdfdf80dfdfdfdfdf80dfdfdfdfdf
dfdfdf80801fdfdfdfdfdfdfdfdfdfdfdfdfdf
80dfdfdfdfdfdf1f1fdfdfdf1f80dfdf80dfdfdf1fdf8080df1f80dfdfdfdfdf1fdfdfdf
dfdfdfdfdfdfdf1fdfdf1f1f1f1fdfdfdf1fdfdfdf80808080df1f1fdf808080801fdf1f
1f1fdf80dfdf1fdfdfdfdfdfdfdfdf1f1fdf801f1f6041b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e413f00bfbfbfbfbfbfbf6060bf00bf00bfbfbf
bf60bfbf00000060bfbfbfbf60bfbfbfbfbfbfbfbf60801f1f1f1f1fdfdf80dfdfdfdfdf
80dfdfdfdfdfdfdfdfdfdfdfdf80df801f1fdf
1fdfdf1fdfdfdf1f1fdfdfdfdfdfdfdfdf1f1f801fdf801f801f1f80dfdfdfdfdfdfdf80
dfdfdfdfdf1f1fdfdfdfdf801fdfdfdfdfdfdfdfdfdf801f1fdf1f80df801f1fdfdfdf1f
801fdfdfdf1f80df801f1fdfdfdfdf1f1fdf801f1f6041b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e413f0000bfbfbf606000bf60bfbfbf60bf00bfbf
bf60bfbf6060bf60bfbfbf00bf0060bfbf60bfbfbf60df80801f801fdfdf801fdfdfdfdf
dfdfdfdfdfdfdfdfdf1fdfdfdfdfdfdf8080df
dfdfdfdfdfdf1f1f1f1fdfdfdfdfdfdfdf1f1f1fdf1f1f8080801f1f1fdfdf1f1fdfdfdf
dfdfdf1fdfdfdf1fdf80801fdfdfdf1fdfdf1f1f1f1fdf80dfdf80dfdf80df1f80dfdf80
80dfdf1fdfdfdf80df1f1fdfdfdfdfdfdfdfdfdfdf6041b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41a00000bfbf000000bf60bf6000bfbf00bfbfbfbf
bf6060bf0060bf60bf00bfbfbf0060bfbfbfbfbf60601f1f1f8080801f1f1f1fdfdfdf1f
dfdfdfdfdfdfdfdfdfdfdfdfdf1fdfdf80dfdf
df80df1fdfdfdfdf1f1f80df1f1fdf8080801fdfdf1f801fdfdfdf80df1fdfdf1f1fdf80
dfdf1f1f1fdfdfdfdf1f1fdfdfdfdfdfdfdf1f80808080801f8080df8080dfdfdfdfdfdf
1fdfdfdf80dfdfdfdfdfdf801f1f1f1fdfdfdf1fdf6041b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e9e413f0000bfbfbf00bfbfbf00bfbf00bf60bfbfbfbf00
bf60bfbfbf60606000bf60bfbf00bfbfbfbfbfbfbfbf801f1fdf801f1f1f1f1fdfdf1f1f
df1f1f1f80dfdfdfdfdfdfdfdfdfdfdfdfdf1f
801fdfdfdfdfdfdfdfdfdfdfdfdf1f8080801fdf1f1f1f1fdfdf80808080dfdfdf801fdf
df1f1f1f1fdfdfdfdfdf1fdfdfdf80dfdf1f1f1f80df80dfdf808080dfdfdfdfdfdfdfdf
df80dfdf80dfdfdfdfdfdfdfdf808080dfdfdfdfdfbf41b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e9e41ff6000bfbfbfbfbf60bfbf00bf6000bfbfbfbfbfbfbf
bfbfbfbf60606060006060bf0060bfbfbfbfbfbfbf60801f1f80df1fdf1f80801fdf1f1f
1f1f1fdfdfdfdf1f1f1fdfdfdfdfdfdf801f1f
dfdfdfdf80df8080dfdfdfdfdf1f1f80801f1fdfdf1f1fdfdfdf1fdfdfdfdfdfdfdf1fdf
df1fdf801fdfdfdfdfdfdfdf80dfdfdfdf808080801fdfdfdf8080dfdfdfdfdfdfdfdf1f
1f1f1f8080df1fdfdfdfdf80801f1f80dfdfdfdfdfbf41b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e9e413f600060bf00bfbfbf60bf00bfbfbf60bfbf0000bf0000
00bfbf6000bf0060006000600000bfbfbfbfbf00bf001fdf1fdfdfdfdf8080801f1f1f1f
1f1f1fdfdfdfdf1f1f1fdfdf80dfdfdf1f1f1f
1f80801fdfdf1fdfdfdfdfdfdf1f1f1f1f1fdfdf1f1f80dfdfdf80dfdf80dfdfdfdfdfdf
df1fdfdf1fdfdf1fdf8080dfdfdf80dfdfdf1f80801fdfdfdf1fdfdfdfdfdfdfdfdfdf1f
801fdfdf1f1f1fdfdf1f801fdf1f1f80dfdf1fdf1fbf41b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e9e41ff60bfbf60bfbfbfbf60bfbfbfbfbfbf0000bf00bfbf6000
bfbf000060bf0060bfbf00bf000060bfbfbfbfbfbfbfdfdf1fdfdfdf801f1fdfdf80dfdf
df80dfdfdf8080df801f80df80dfdfdfdfdf1f
1fdfdf1f80dfdf1fdfdfdfdf1fdfdfdf1f1f1fdf1f1f1fdfdf1fdfdfdfdfdfdf8080dfdf
dfdfdfdf1fdf801f80808080dfdfdfdf8080df801f1f8080801f1f80dfdf1f1fdfdf80df
dfdf80df1f1f1f1fdfdf80dfdf1f1f8080dfdfdfdf6041b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e9e41ff60000000bfbfbf6060bfbfbfbfbfbfbf0000bf60bf006000
bf000060bf60bf000060006060bf60bf6060bfbfbfbfdf1f80dfdfdfdf1f1fdfdf1fdfdf
dfdfdfdfdf80dfdfdfdf1f1f1fdfdfdfdf1fdf
dfdfdfdf80df80dfdf80dfdfdfdfdfdfdfdfdfdf1f1f1fdfdfdfdfdfdfdf1fdf8080dfdf
dfdfdfdfdfdf801f1f1f1f1fdfdfdf80dfdfdf80dfdfdfdfdf1f1f808080801f8080dfdf
dfdf1fdf1fdf1f1f80808080801f1fdfdfdfdfdfdfbf41b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e9e413fbf000060bf60bf6000606060bfbf6060bfbf00bf6060bfbf00
bf60bfbf60bf00bf6060006060bfbfbfbf60bfbf00bf801f80dfdfdfdf80dfdfdf1fdfdf
dfdfdfdfdf8080dfdfdfdf80df1f80dfdf1fdf
df1fdf1fdfdfdfdfdf80dfdfdfdfdfdfdfdfdfdf1f1f1fdfdfdfdf1f1f801fdfdf1f1f80
1f1f80dfdf808080dfdfdf801fdfdfdfdfdfdf801fdf1fdf1f1f1f1fdfdf80dfdf80df1f
dfdfdfdf1fdf1fdf1f1f1f808080dfdfdfdf1fdfdfbf41b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e9e413f006000bf000060000000006000bfbfbfbfbfbfbf600000bfbf60
bf60bf6060bf606060000060bf60bfbfbfbfbfbf00bf1f1fdfdfdfdfdf80801f80dfdfdf
dfdfdfdfdfdfdf1f1f80801f8080dfdfdfdfdf
1fdfdf1fdfdfdfdf1f801f801f80dfdf80df801f80dfdfdfdf1fdf1fdfdfdf801f80dfdf
dfdfdf1f801f1f80df1fdfdf1fdfdfdfdfdfdf1f1fdfdfdf1f1f1f1fdf1f1fdf801f1fdf
dfdfdfdfdfdf80df801fdf808080df1f1fdfdf801fbf41b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e9e41ffbfbf6000006060bf000000bfbf00bfbfbfbf60bfbfbf6000bfbf60
006060606060bf6000606060bfbfbfbf60bfbfbfbfbf1f1fdfdfdfdfdfdfdfdfdfdfdfdf
dfdfdfdf1f1f801fdfdf801f80dfdfdfdfdfdf
dfdfdf1fdfdfdf1f808080808080801f1f1f1f1f1f80dfdfdf1f1fdfdfdf80df1f1fdf80
8080801f1f1f8080dfdfdfdfdfdfdfdfdfdfdfdfdfdfdf1fdf1f1f1fdf1f1fdfdf801f80
dfdfdfdfdf80df808080808080801f1fdf1f808080bf41b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e9e41ffbfbfbf000000bfbfbf000060bfbfbfbfbfbf6060bfbfbf600060bfbf
00bf606060bfbf000060bfbfbfbfbfbf60bf60bfbfbf80dfdf80df1f1fdfdfdf80dfdfdf
dfdfdfdfdfdf1f80df1fdf8080dfdfdfdf801f
dfdfdf8080dfdf1fdfdf80808080801f1f801f1f8080dfdf1f80dfdfdfdf801f1f1fdf80
8080df80df1f1f801fdfdfdfdfdfdfdf1fdfdfdfdfdf1f1fdf801f1f1fdfdf1fdfdfdfdf
dfdfdfdfdfdf1f1f1f80808080801f1f80808080806041b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e9e41ffbfbfbfbf00bfbfbfbfbf606060bfbfbfbfbfbfbfbfbfbf006060bfbf60
0060606060bfbf000000bfbfbf00bfbfbfbfbfbfbfbf80801f1f1f1f1fdf80dfdf1fdfdf
dfdfdf8080dfdfdfdf1f8080dfdfdfdfdf1f1f
dfdfdfdfdf8080dfdfdf1fdfdfdf80801f808080808080dfdf1f1fdfdfdfdf1f80dfdf80
80808080801f1f1f1fdfdfdfdfdfdfdf8080dfdfdfdfdf80dfdfdfdf80dfdfdfdfdfdfdf
dfdfdfdfdf1f80df1fdfdf1f1f1f1f1f80801f80800041b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e9e41ffbfbfbfbfbfbfbfbf60006060bf60bfbfbfbfbfbfbfbf60bf0000bfbfbf00
6060bf6060bf00bf0000bfbfbfbfbfbfbfbfbf00bfbf1fdf801fdf80808080dfdf80801f
dfdfdfdfdfdfdf1fdf80dfdfdfdf80dfdfdf1f
dfdfdfdfdfdf8080df1f1f80dfdfdfdf1f1f1fdf8080dfdf1f1f1f80dfdfdfdfdfdfdfdf
df80801f1f80dfdf8080dfdfdf80dfdfdf80dfdfdfdfdfdfdfdfdfdf80dfdf8080dfdfdf
df1f1fdf808080dfdf80df80df1f1f80dfdf1f1fdfbf41b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e9e41a0bfbf00bfbf00bfbf60bfbf6060000000bf606060bf0060bfbf60bf600000bf
60bf606060bf00bf00bfbf60bf60bf00bfbfbfbfbfbfdf1f1f80dfdfdfdf80dfdfdf80df
dfdfdf801f1fdf80dfdf801fdfdf80dfdfdfdf
dfdfdfdfdfdf801fdf1f1f801f1f80df1fdf80df808080dfdf801f1f1fdfdfdfdfdf1fdf
df1f80801fdfdf1fdfdfdfdfdfdfdf1fdfdf1fdfdf1fdfdfdfdfdfdfdf1f8080dfdfdfdf
df1fdfdf80dfdfdfdf1fdfdfdfdf8080dfdf80dfdf6041b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e9e413fbfbfbf00bfbf60bfbfbf0060bfbfbf00bfbf000000bf006060bf00bf006000bf
bfbfbfbf00bf600060bfbfbfbfbfbfbfbfbfbfbfbfbfdfdfdfdfdfdfdf8080df80dfdfdf
dfdfdf1f1fdfdf8080df1fdf1fdfdfdfdfdfdf
80dfdfdf8080df80801f1f801fdfdfdfdf8080808080801f1f1f1f1f1fdfdfdfdfdf1fdf
df80801f1f1f1fdf1fdfdf1fdfdf80dfdfdfdfdfdfdfdfdfdfdfdfdfdf80808080dfdfdf
dfdfdfdfdfdf80df801fdfdf80df801f1f1f8080dfbf41b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
9e41ff00bfbfbfbfbfbfbfbfbf60006000bfbfbfbfbfbf00bf000000bf60bfbf0060bfbf
00bfbfbf0000bfbfbf6000bfbfbfbfbfbfbfbf606060dfdf1f8080dfdf1f1f1f1f80dfdf
dfdf1f1f1f1f80801f1f1fdf1f1fdfdf8080df
dfdfdfdfdfdfdf801fdf8080801fdfdfdfdfdf80801f80df1fdf8080dfdfdfdf80808080
80808080dfdfdf1fdf1fdf80dfdfdf80dfdfdfdfdfdf80dfdfdfdfdfdf1f1f801fdf80df
801fdfdfdfdfdf1fdf80808080801f1fdf801f80dfbf41b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e
41ff00bfbfbfbfbfbfbfbf0000bf006000bfbfbfbfbf6000bfbf006060bfbf00bf60bf00
00bfbfbfbf60bfbfbfbf6060bf00bfbf60bf60600000dfdf80808080dfdfdf1fdf80dfdf
dfdfdfdfdf1f80df1f1f1f1f1f1fdf1f8080df
1f80dfdf1fdfdfdf1f808080801f1fdfdf80df80801f1f1f1fdf80808080df1fdf801fdf
df8080801f80801fdf80dfdfdfdfdf1fdfdfdf1f1f1f80dfdf1fdfdfdf1f80801f1f8080
1f801fdfdfdf808080df808080808080801f1f80806041b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41
a0bfbfbfbfbf60bfbfbfbf000000bf60bfbfbfbfbf600060bfbf606000bfbfbfbf606000
00bfbfbfbfbfbfbfbfbf6060bfbf60bfbfbf6000000080dfdf80808080df1f80dfdfdfdf
dfdfdfdfdfdfdfdf80808080df1f1f1f80dfdf
1f1fdfdf1fdfdfdfdfdf8080801f1f1fdf80df1f80801f1f80df80808080dfdfdf80801f
dfdf1fdfdfdfdfdf1f1f1f8080dfdfdfdf801fdf1f1f1f1fdfdfdfdfdf8080808080df1f
dfdfdfdf80dfdf8080df808080dfdfdfdf1fdf80df6041b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41ff
bfbfbfbfbfbfbf60600000bf00bf0060bfbfbf00bfbf6060bf6000bfbfbfbf6060600000
00bf60bfbfbfbfbfbfbfbf0060bf60bfbfbf60bfbfbfdfdfdfdf1f1fdfdf1fdfdfdfdfdf
dfdfdfdfdfdfdf1f80808080dfdfdfdfdfdf1f
dfdfdf80df1fdf1fdf1fdfdfdf1f1fdfdfdfdf8080801f1fdf8080808080df8080808080
801fdfdfdf801f1f1f1f8080801fdfdf1f801fdf801f1fdfdfdfdfdfdf1f1f1f8080dfdf
dfdfdfdfdfdf80df1f1fdf1f80dfdfdfdfdfdfdf1f0041b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41ffbf
60bf60bfbfbfbf600000bfbf000060bf00bf60bf0060006060bf60bfbf60bf00bfbfbf60
00bf0000bfbf60bf60bfbf0000bfbfbfbfbf60bfbfbfdf1fdf801f1fdfdf1fdf1f1f1fdf
dfdf808080dfdfdfdf808080dfdfdfdf1fdfdf
1fdfdf801fdfdf8080df1fdf801fdf1fdfdfdf80dfdf1f1fdfdfdf80df80801f80808080
80801fdfdfdf801f1f1fdf1f8080df1fdfdfdfdfdfdf801fdfdfdfdf1f1f1f1f801f1fdf
dfdfdfdfdfdf8080df1f1fdfdfdfdf1f1f80dfdfdf0041b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41ffbf60
bfbfbfbfbfbfbf00bf00bf60bf006060bfbf60bfbf606060bfbfbfbfbfbfbf6060006060
bf006000bfbfbfbf000000bfbfbfbf00bf00000060bf1fdf1f808080df8080df8080dfdf
dfdf80801fdfdf1f1fdfdf1f1fdfdfdfdf1fdf
1f1fdf1fdfdfdfdf1fdf1fdf80df1f1f8080dfdf1fdf1fdf801f1f80dfdf80808080df1f
dfdf1f1fdfdf80df1f80808080801fdfdfdfdfdfdfdf1f1fdfdfdfdf80df801f80dfdfdf
df801f1f80dfdfdfdfdf80dfdfdfdfdf80dfdfdf80bf41b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41ffbfbf00
bf00bfbf00bfbfbfbfbfbf00600000bfbf00606000bfbf006060bfbfbfbfbf0000006060
bf0060bf60606060bfbfbfbfbfbf600000006060bfbfdf1f1f8080808080dfdfdfdfdfdf
dfdfdfdfdfdfdf80dfdfdfdfdfdfdfdfdf1fdf
1f1fdfdfdfdfdfdfdf1fdfdf1fdfdfdfdf80dfdfdfdfdf80801f1f80808080df1fdf80df
dfdf80dfdf8080df1f1f808080801fdf801f1f1fdfdf80dfdfdfdf1f808080801fdfdfdf
df808080dfdfdfdf1f1f1fdfdfdfdf80801fdfdf1fbf41b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41ffbfbfbf00
bf6060bfbf60bfbf60bfbf00bf600060bf0060600000bf6000bf6000bfbf6000bfbf6000
60bf60bf6060bf6060bf00bfbfbfbfbfbfbfbfbfbfbf1f1f1f80808080dfdfdfdf801f80
dfdfdfdfdf1f80801fdfdf80dfdf80dfdfdf1f
1f1fdfdfdfdfdfdf808080dfdfdf1fdf80dfdf801fdfdf80df1f1f1f808080801f1f80df
1f1f80df1f1f1fdf808080df80801f1f1f1f1fdfdfdf1f1fdfdfdf1f808080808080dfdf
80df8080801fdfdf801fdfdf80dfdfdfdf1f1f801fbf41b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41ff6000bfbf00
6060bfbfbfbf00bf00000000bf60000000006060bf60606060bfbf00bf60bfbfbfbf6060
606060bf6000606000bf00bf600060bfbfbf00bfbf001f1f1f1f1f1fdf1f80dfdf1fdfdf
df1f80df1f1f1f1fdfdf1f1fdfdf801f1fdfdf
dfdfdfdfdfdf1fdf80df1f1fdfdf1fdf80dfdfdf1f8080dfdfdfdf1f80df1fdf801fdf1f
1f80dfdfdfdf80dfdf1f1fdfdf801f1fdf1f80dfdfdf80dfdfdfdf1fdfdfdfdf8080dfdf
dfdfdfdfdfdfdfdf1f1fdf80dfdfdfdfdf1f1fdfdfbf41b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41dfbfbf00bfbf
bfbfbfbf00bfbfbf60bf00bf6060bfbf0000bfbfbf60bf606000bfbfbfbfbfbfbf006060
600060bfbf00bf60600000bfbf00bfbf0060bf60bf601f1f1f808080dfdfdfdfdfdfdf1f
1f1f1fdfdf80dfdf801fdfdfdf80dfdfdf1f80
dfdf1fdf1fdf80df80df80dfdf1fdfdf80dfdfdf1f1fdfdfdfdf1f1f1fdfdfdfdfdfdfdf
dfdfdf1f1fdfdfdfdf1f1fdfdfdf1f1f1f1f80dfdfdf801fdfdf801fdfdf808080df80df
dfdf1fdf1f1fdfdf1f8080801f1fdfdfdf801f1f1fbf41b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41df00bfbf00bf
bf60bfbfbf6060bfbfbfbf606060bf000000bfbf0060bf60bfbfbfbfbfbfbfbfbf60bf60
00bf6060bf00bfbf6000bfbf00bfbfbfbfbfbfbfbf60df1f1f8080dfdf1fdfdfdfdfdfdf
80dfdfdfdfdf1f1fdfdfdfdfdf80dfdfdf1f80
dfdfdf80808080dfdfdf1f1f808080dfdfdfdfdfdf1f1fdfdfdf1f1fdfdfdfdf80dfdfdf
dfdfdf1f1f1fdfdfdf1fdfdfdfdfdf1f1f1f1f1fdf80dfdfdf801f1fdf80df1f80df1f80
dfdfdf1f1f80dfdf1fdfdfdfdf1f1f1f80df1f1fdf6041b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41dfbfbf0000bf
60bf60bfbfbfbfbfbfbf6060606000bf600000bfbfbfbfbfbfbfbfbfbfbfbfbf00bf60bf
60bf60bf00bfbf60bfbf00bfbfbfbf60bfbfbfbfbfbfdf1f1f808080dfdfdfdfdfdf80df
dfdfdf8080dfdfdfdfdfdfdfdfdfdfdfdfdf80
80808080dfdf8080dfdf1fdfdf80808080df8080dfdfdfdfdfdf801f1f801f1fdfdfdfdf
dfdfdf1f1f1fdfdfdfdfdfdfdfdf1f8080808080df1f1f801f1f1f80df801f1f1f1f801f
1fdfdfdf1f1f1fdfdfdfdfdfdfdf1fdfdf1f1f1fdf6041b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41dfbfbfbfbfbf
bfbfbfbfbf600060bfbf60bf6000bf00bfbfbfbfbf00bfbfbfbfbfbfbfbfbfbf006060bf
bfbf606000bfbfbf00bfbfbfbf00006060bfbf00bfbfdf801f1fdf80dfdfdfdfdfdf801f
dfdf1f1f80dfdfdfdfdfdfdf1f80dfdfdfdf80
df8080808080dfdfdfdfdfdfdf80df801f1fdfdfdfdfdfdfdfdfdfdf1f801fdfdfdf1f80
801f1f1f808080801fdfdfdfdf801f80df801f80801f1fdfdfdf801fdfdf1f1f1f1fdfdf
1f1fdfdf1fdf1fdfdfdfdf80dfdf1f80dfdfdf1f80bf41b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41dfbfbfbf00bf
bfbfbfbf6000bfbf6060bf00000060bfbf60bfbf60bfbfbfbf00bf0000bfbfbfbfbfbfbf
bfbfbfbf0060bfbf00bfbfbf00bfbfbfbfbf0000bfbfdfdfdfdf80dfdf80dfdf1fdfdf1f
80dfdfdf1fdfdfdfdf1fdfdfdfdfdfdfdfdf80
80dfdf1f808080dfdfdfdfdfdf80dfdfdf1fdfdfdfdfdfdf1f1f1fdf801f1fdf1f808080
dfdfdf1f1f1f1f8080df801f80808080df1f1fdfdf1f1f80df8080808080801f1f1fdfdf
801f1f1f1f801fdfdfdfdfdfdfdf8080df1fdfdf1fbf41b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e411f00bf00bfbf
bfbf00bfbfbfbf00bf00bf00bf006060bf6060bfbfbfbfbfbf00bf000000bfbfbf60bfbf
bf00bfbfbfbf60bfbfbfbf00bfbf00bfbfbfbf00bfbfdfdfdfdf80801f80dfdfdfdfdf1f
1f1f1fdfdfdf1fdf1fdf1fdf1f1fdfdf80df1f
1fdfdf808080801fdfdfdfdf1f1fdfdfdfdfdfdfdfdf1fdf1f1f1f1f8080dfdfdfdfdf80
dfdfdf1f808080dfdfdf80801f808080801fdfdfdfdf1f80808080801fdf80dfdfdf8080
80dfdf1fdf1f1f1fdf1fdf1fdfdf1f1fdfdfdf80dfbf41b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41df60bfbfbfbf
bfbfbfbfbfbfbfbf60bf6000bf006060bfbfbf6000bfbfbfbfbfbfbf00bfbfbf60bfbfbf
bfbf6060bfbfbfbfbfbf00bfbfbf006060bfbf00bfbfdfdfdfdfdfdf1fdfdfdfdfdfdfdf
df1fdfdfdf801fdfdf1fdfdfdfdfdfdfdfdfdf
80dfdf1f80dfdfdfdfdfdfdfdfdfdfdfdfdf1f80dfdfdfdfdf801fdfdf1fdfdfdfdfdfdf
dfdfdfdf80801fdf1f808080808080df80df1f801f1f1fdf801f80dfdfdf1fdfdfdfdf1f
80dfdf80df801f1f80dfdfdfdf80df80dfdfdfdfdfbf41b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41dfbf60bfbfbf
bfbf60bfbf60bfbf00bf00006000bfbfbfbf60000000bf60bf00bf60bfbfbfbfbfbfbfbf
bfbfbf60bfbfbfbfbfbf60bfbf00bfbf00bfbf00bfbfdf1fdfdfdfdfdfdfdfdfdf1fdf1f
1f1f1fdf1f808080801f1fdf1fdfdfdfdfdfdf
df80dfdfdfdfdfdfdfdfdfdfdfdfdfdfdfdfdfdfdfdfdfdfdfdf1fdfdfdfdfdfdfdfdfdf
801f801f1f80df808080df1f8080808080dfdfdfdf801fdfdf801fdfdf1fdfdfdfdf1fdf
dfdfdfdfdf1f1f801fdfdfdf1fdfdfdfdfdfdfdfdfbf41b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41dfbf60bfbfbf
000000bfbfbfbfbf00bf00000000bfbfbfbf6000600060006060bfbfbfbf00bfbfbfbfbf
bfbf60bf60bfbfbfbfbfbfbf60bf60bfbfbf00bfbfbfdfdf80dfdfdf8080dfdfdfdf8080
df1f80df8080808080dfdfdfdfdfdfdfdfdfdf
dfdfdfdf1fdf80dfdfdfdfdfdfdfdf1fdfdfdf801fdfdfdfdfdfdfdfdfdfdfdfdfdfdf80
80dfdfdfdf80801f1f1f1f1f1f1fdf801fdf1fdf1f1fdf1f1f1f808080801fdfdf8080df
80dfdfdfdf1fdf80801fdf1f1fdfdfdf80dfdfdfdfbf41b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41dfbfbfbfbfbf
00bfbfbfbf60bf00bfbfbf60bf0000bfbfbf0000bf0060006060bf6000bfbfbf00bfbfbf
bfbfbfbfbfbfbfbfbfbfbf606060bfbfbf00bfbfbf00801fdf1fdf1f1f80dfdfdfdf1f1f
df1fdfdf1fdf1f1f80df8080dfdf1fdf808080
1fdfdfdfdf1fdfdfdfdfdfdfdfdfdf1fdf1fdf801fdfdfdfdfdfdfdfdfdfdfdfdfdfdf80
dfdf80dfdf8080801f1f1f1f1f1fdf1f80df1f80801f80dfdf1f8080dfdfdfdfdfdf80df
df801fdfdfdfdfdf1f80dfdfdf1fdfdfdfdfdfdfdfbf41b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41dfbf60bf60bf
00bfbfbfbf00bf60bfbf0060bfbfbfbfbf60bf0000bfbfbf0060bf0000bfbf00606060bf
bfbfbfbfbfbfbf60bfbf60bfbf60bfbfbf0000bf00601fdfdfdfdfdfdfdf8080dfdf1fdf
1fdfdf1f1fdf1fdf80df801fdfdfdfdf1f801f
80dfdf80df80df80dfdfdf808080dfdfdfdfdf1f1f1f1fdfdf80dfdfdfdf1fdf1fdfdfdf
df1f808080801f1f1fdf8080801fdfdfdf801f80df808080801f8080dfdfdfdfdfdfdf80
dfdfdfdf1fdfdfdf80dfdf80df1f1f8080df1fdfdfbf41b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41dfbf60bf0000
00bfbfbfbf60bf60bf00bf60bfbfbfbfbf60bf0000bfbfbf0060bfbfbfbfbf00bfbfbfbf
00bf60bfbfbfbf60bfbfbf60bfbfbfbfbf000000bfbf1fdfdfdfdfdfdfdfdfdfdfdfdf80
dfdfdfdfdfdf1f1f80df80dfdfdf1f1f1f8080
dfdfdfdfdfdfdfdfdfdfdfdf80801f1f1fdfdfdf1f1f8080df80dfdf1fdfdfdfdfdfdfdf
80dfdf8080dfdfdfdf80808080df801fdf80df1f1fdfdf801f1f1f1fdfdfdfdfdfdfdfdf
dfdfdfdfdfdfdfdfdfdfdfdfdf80dfdfdfdfdfdfdfbf41b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41df0060bf0000
bfbfbfbf6060bf60bfbf00bfbfbf60bfbf600060bfbf60bf60bfbfbf00bfbfbfbfbf00bf
bf00bfbfbfbf60bfbfbf00bfbfbfbfbfbfbfbf00bfbf1f801fdfdfdfdfdfdfdf80dfdfdf
dfdfdfdfdfdf80dfdfdfdfdfdfdfdf1f1fdfdf
dfdfdfdfdfdfdfdfdfdfdfdfdfdf80dfdfdfdfdf1f80df80df1f1f801fdfdfdfdfdfdf80
8080dfdfdfdf80dfdfdfdfdf80801fdfdfdf1f1f1f1fdf808080801f1fdfdfdfdfdfdfdf
1fdfdfdfdfdfdfdf1f80dfdfdfdfdfdfdfdfdfdfdfbf41b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41df00bf00bfbf
bfbfbfbf6060bfbfbfbfbf60bfbfbfbfbfbfbf60bfbf60bfbfbf60bf00bfbf00bfbf00bf
bfbfbfbf00bf600000bfbfbfbfbfbfbfbfbfbf00bfbfdfdf1fdf1fdfdfdfdfdf80801fdf
dfdfdfdf1f1f1fdfdfdfdfdfdf80dfdfdfdfdf
dfdfdf1f80dfdf1fdf80df80dfdf1fdfdfdfdfdfdf1fdfdfdf1f80dfdfdfdfdfdfdfdfdf
df80dfdfdfdfdfdfdfdfdf1f801fdfdf1fdf1f1f1f1f1f80dfdf801f801f808080dfdfdf
1fdfdfdf801fdfdf1fdfdfdfdf1fdfdfdfdfdfdfdfbf41b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41df00bf00bfbf
00bfbfbf6060bfbfbfbf00600000bfbfbfbfbfbfbf60bf00bf00bfbfbfbf6060bf0000bf
bf00bfbfbfbfbf6060bfbfbfbfbfbfbf60bf0060bfbfdfdfdf80dfdfdf1fdf1f808080df
df1fdf1fdf1f80801fdfdfdf80dfdfdfdfdfdf
dfdfdfdfdfdfdfdf1fdf8080dfdf1fdfdfdfdfdf1fdf1fdfdf1fdfdfdfdfdf1fdfdfdfdf
1f1f8080df80dfdf80dfdf1f8080dfdf1fdf8080df1f1f8080df801f801fdf80df80dfdf
80dfdfdfdfdfdfdfdfdfdfdfdfdfdfdfdfdfdfdf806041b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e411f6060bfbfbf
bfbfbf0000bfbfbfbfbf6060bf00bf00bf6000bfbf00bfbfbf0000bfbfbfbfbf60000060
bf00bf6000bf6000bfbf606060bfbfbf006000bfbfbfdfdfdfdfdfdf80dfdf80dfdf80df
df1f1fdfdf1f80801f1fdf80dfdfdfdfdfdfdf
dfdf80dfdfdfdfdf1f80808080dfdfdfdfdfdfdf1f8080dfdfdfdf1fdfdfdfdfdfdfdfdf
dfdfdf80dfdfdfdf8080dfdf808080df1fdf80df1f80808080df1f1f80dfdfdfdfdf1fdf
dfdf80dfdfdfdfdfdfdfdfdfdf808080dfdfdfdfdfbf41b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e411f6060bfbf00
bfbfbf00bfbfbfbf60bfbf60bf6000600000bfbfbf00bfbfbfbfbfbfbfbfbfbf60bf00bf
bf0000bf0000bf60bfbf00600000bfbf0000bf00bfbfdf1fdfdfdfdf8080dfdfdfdfdf1f
df1f1f1f1fdf8080dfdfdfdfdfdfdf1fdfdfdf
df1f1f1f1fdfdf1f1fdf1fdf80df1f8080dfdfdf1f1fdfdf1fdfdfdfdfdfdfdfdfdf1fdf
df80dfdfdf801f801fdfdfdfdfdf80dfdfdfdf80df801f80dfdfdfdfdfdfdfdfdfdf8080
dfdf1fdfdfdfdfdfdfdf1fdfdf80801fdf80df8080bf41b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e418060bfbfbfbf
bf00bf60bfbfbf006060606060600060bf6000bf0000bfbf0060bfbfbfbfbf60bfbf0060
bf0060bf00bfbfbfbfbf006060bfbfbf00bfbfbfbfbfdfdfdfdfdf1fdf80dfdf801f1fdf
1f1f1fdf801f8080dfdfdfdf8080dfdfdfdfdf
df1f1f1fdfdfdf80dfdfdfdf80801fdfdfdfdf1f1f80dfdf80dfdf1fdfdfdfdfdfdfdfdf
df8080dfdf8080dfdfdfdf80dfdf1fdfdfdfdfdfdfdfdfdfdf80dfdfdfdfdf80df1f1fdf
dfdfdfdfdfdfdf1fdfdf80dfdf8080df1f1fdfdfdfbf41b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41dfbf60bfbf60
bf60000060bf600000000000bf60bf60bf600060bfbfbfbf00bfbf00bf00bf00bf60bf60
60bf00bf0060bfbf00bfbfbf60bfbfbfbfbfbfbfbfbfdfdf1f1f80dfdfdfdfdfdfdfdfdf
1fdf1fdfdfdf1fdfdfdf80dfdf1fdf80dfdfdf
df8080dfdfdfdfdfdfdfdfdfdf8080dfdfdfdf1fdfdfdfdf808080df80df1fdfdf801fdf
dfdfdfdfdf801fdfdfdf80dfdfdf1fdf1fdfdfdfdfdfdf1f1fdfdfdfdfdfdfdfdfdfdfdf
df8080dfdfdfdfdfdfdfdf801fdfdfdfdf1fdfdfdf0041b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41dfbfbfbfbfbf
6000bfbf6000000060bf00bfbf606000bfbfbfbf60bfbfbf60bf6000bf60bf60bf006060
6000bfbf00bf60bf0000bf60bfbf00bfbfbfbfbfbfbfdfdf80df1fdfdfdfdfdfdfdfdfdf
80dfdf801fdf1fdfdfdfdfdfdfdfdfdfdfdfdf
dfdf801fdfdfdfdfdfdf1fdf80801f1f80dfdfdfdfdfdfdf808080dfdf801fdf1fdf1fdf
dfdfdfdf1fdf80801fdf801f80df1fdfdf8080df1f1f8080dfdfdfdfdfdfdfdfdfdfdfdf
df8080dfdfdfdf80dfdfdfdf80dfdfdfdf801f80dfbf41b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41dfbfbfbf60bf
00bf00bf60bf000060000000bfbfbfbfbfbf60bfbf60bf60bfbfbfbf6000bf60bf006060
bf60bfbf60606060bfbfbf60bfbfbfbf60bfbf6000bf8080801fdfdfdfdfdf80df1f1fdf
df1f1fdfdfdf80dfdfdf1fdfdfdfdfdfdfdfdf
dfdf1f1f1fdf801fdf8080df80801fdfdf1fdfdfdfdf808080dfdf1f1fdfdf1f1f1f1fdf
dfdf801fdfdfdfdfdf8080801fdfdfdfdfdf1f1f1f8080dfdfdfdfdfdfdfdf801fdfdfdf
80df80df80dfdfdfdfdfdfdfdfdfdfdfdf801fdfdfbf41b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41df0000bf00bf
bfbfbfbf006060bf0000000060bfbf0000bfbfbfbfbf00bfbfbfbf6060bfbf6060bf6060
00bf0060bf000060bfbfbf60bfbfbfbfbfbfbf60bfbf1f80dfdfdfdf1f80dfdfdfdf1fdf
dfdfdfdfdfdfdf1fdfdf80dfdfdfdfdfdfdfdf
dfdf80801fdfdfdfdf1f1f1fdf1fdf80df80dfdfdfdfdf1f1fdfdfdf1fdfdfdf1fdfdfdf
df80801f1fdfdfdfdfdfdf80801fdfdfdf1f1f1f1f808080801fdfdfdfdfdfdfdfdf1fdf
801fdfdfdfdfdfdfdfdfdfdf80dfdfdf80df1fdfdfbf41b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41dfbf00bfbfbf
bfbf0000bf6000bfbfbfbfbfbf00bfbfbf60bf6000bfbfbf00bf606060bf60bfbfbf6000
bf00bfbfbf0000bf60bf60bfbf00bfbfbfbfbfbfbfbfdfdfdfdfdfdf1f80dfdfdfdfdfdf
dfdfdfdfdf1fdfdfdfdfdfdf1f1fdfdfdfdfdf
dfdfdfdf80dfdfdfdf80df80dfdfdfdfdfdfdfdfdf1fdfdfdf80dfdf80dfdfdf1f1f80df
df1f1f1f1fdf8080df80df80dfdfdfdfdf1f1f8080808080dfdfdf8080dfdfdfdfdfdfdf
8080801fdfdfdfdfdfdfdfdf801fdfdfdf1f1fdfdfbf41b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e411f60bfbfbfbf
bfbf00bfbfbf0000bfbfbf600060606060bfbf600000bfbf00bf00bf60606000bfbfbf60
bf00bfbfbf00000060bf0000bfbfbfbf60bfbfbfbfbf80dfdf1fdf80dfdf1f1fdf801f1f
dfdfdfdfdfdfdfdfdfdfdfdf1f1fdf80dfdfdf
dfdfdfdfdfdfdfdfdf80dfdfdf801fdfdfdfdfdfdfdf1fdfdfdf1fdfdf1f1fdfdfdfdfdf
df1fdfdfdf1f80801f8080801fdfdfdfdf1f1fdf8080808080dfdfdf1f80dfdfdfdf1f1f
dfdfdf80df1fdfdfdfdfdf1f1fdfdfdfdf1fdfdfdf6041b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41dfbfbfbfbfbf
bfbf00bfbf60bfbf00bfbfbfbf6060bfbfbf6000bf600000bf0060bf006060bfbf006060
00bf00bfbfbf00bf60bf60600000bf6060bf6000bf00dfdfdfdfdf1fdfdf1fdfdfdf1f1f
dfdfdfdfdfdfdfdfdf801fdf80801fdfdfdfdf
dfdfdfdfdfdfdf80dfdfdf1f1f808080dfdfdfdfdfdfdfdfdfdf1f1fdfdfdfdfdfdfdfdf
dfdfdfdfdfdf1f1f80df1f1f1f1f80dfdf1f1fdfdf801f80801fdf801fdfdfdfdfdf801f
dfdfdf8080dfdfdfdf80dfdfdfdfdfdfdfdfdfdfdf0041b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41dfbfbf60bfbf
bf6000bfbfbfbfbf60bfbfbfbf6060bfbfbfbf00bf60bf00600060bf000060bfbfbfbf00
00bf00bf60600060bfbf6060bf60bfbf60bfbf0000bfdf1fdfdf801fdfdfdfdf1f801fdf
dfdfdf8080dfdfdfdfdf1fdfdfdfdfdf1fdfdf
dfdf1f8080808080dfdfdfdf1f801fdfdf8080dfdfdfdfdf1fdf1f1f80df801fdf80dfdf
dfdfdfdfdfdfdfdfdf801f801fdfdfdfdfdfdfdf1f801f8080dfdfdfdf1fdfdfdfdf8080
dfdfdfdfdfdfdfdf1fdfdfdfdfdfdfdf80dfdfdfdf6041b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41dfbfbfbfbfbf
bfbfbf606000bfbfbfbf60bfbfbfbfbfbf00bfbfbfbfbfbfbfbf6060bf60bf00bf00bfbf
60bfbfbfbfbf0060bfbfbfbf00bfbfbfbfbfbfbf60bfdfdfdf1f1f1fdfdfdfdfdf1fdfdf
df801fdfdfdf80dfdfdf1fdfdfdfdfdf8080df
dfdfdf80df1f808080dfdfdf80808080df80dfdfdfdfdf1f1f1f1f1fdfdfdf1f8080dfdf
df1fdfdfdfdfdfdfdf1f801f1fdf8080dfdfdfdf1fdf1f1fdfdfdfdfdf80df1fdfdfdfdf
dfdfdf1fdfdfdfdf1f1fdfdfdfdfdfdf80dfdfdfdf0041b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41dfbfbf0000bf
bf60bf6060bfbf6000bfbf60bf00bfbfbfbf60bf000060bfbf60bf60bfbfbf00bfbf60bf
00bfbfbfbf606060bf60bfbf60bf60006000bf6060001fdfdf801f1f1fdfdfdfdfdfdf1f
80dfdfdfdfdf1f1fdfdfdfdfdfdfdfdfdfdfdf
df1f1fdf1f1f1f801fdfdfdf1f80dfdfdf80dfdfdfdf1fdf1f801f1fdf1f8080dfdfdfdf
df1f8080df1fdfdfdfdf801f1f1f80dfdfdf80df1f1f80801fdfdf801fdfdf80dfdf1f80
dfdfdf1f1fdf1f1fdf1f80df8080dfdfdfdf801fdfbf41b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41dfbfbf60bf60
60bfbfbf60bfbfbfbf60bfbfbfbf00bfbfbf60bfbf00bfbf60bf00bfbfbfbfbfbfbfbfbf
00bf006000bf60006060bfbf6000bfbf6000bfbfbf001fdfdf80801f1fdfdfdf80dfdf1f
1f80dfdf1f80df1fdfdfdfdfdfdfdfdfdfdfdf
1f1f801f1f1f1fdfdfdfdf80df80dfdf1fdf1fdfdf808080dfdf80dfdf8080801fdfdfdf
80801f1f1f1fdfdfdfdfdf1f1f1fdfdfdfdf1f801f8080801fdfdfdfdf1fdfdfdfdf1fdf
dfdfdf80dfdfdf1f1f1f8080801fdfdfdfdfdfdfdfbf41b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41df00bfbfbf60
bfbfbf60bfbfbf6060bfbfbf60bfbfbfbfbf60bfbf00bfbfbfbf60bfbfbfbfbfbfbfbfbf
bfbfbfbfbfbfbfbfbfbfbfbfbfbfbfbfbf00bfbfbfbf1fdfdfdfdf1fdf80808080df1fdf
dfdfdfdfdfdfdf801f80dfdfdfdf1fdfdfdf1f
1f808080801fdfdfdfdf80dfdfdfdf1f1fdfdfdf801fdfdfdf8080df80808080dfdfdfdf
df1f1f808080dfdfdfdfdf1fdfdf80801f80df1f1f1fdfdfdf80df1f1f80808080dfdfdf
dfdfdf801fdf1f1f1f1fdf80801fdfdfdfdfdfdfdfbf41b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e411fbfbfbfbfbf
bfbfbf600000bfbf0000bfbf60bfbfbfbfbf60bf60bfbfbfbf006060bfbf60bf00bf00bf
0000bfbfbfbf60bfbfbf6060bfbfbfbf60bfbfbfbfbf80dfdfdf1f80dfdfdf8080df1f1f
dfdfdfdfdfdfdf80801fdf80dfdf80df1fdfdf
80dfdfdfdf80dfdf1fdf808080801f1f1fdf1fdfdfdfdfdf1f1f1f8080dfdf1f1f80dfdf
df8080df1f1fdf1f1fdfdfdfdf1f1f1f8080df1f1f1f8080dfdfdfdfdfdfdfdfdfdfdfdf
df80df801f1f1fdf1f1fdf1f1fdfdfdfdf1fdfdfdfbf41b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e411fbf00bf60bf
bfbfbfbf60bfbfbfbf60bfbf00bf60bf60600060bf00bf00bf0000bfbf00bfbf00bf00bf
00bfbfbfbfbfbf60bfbf60bf6060bfbfbf60bfbfbfbfdf1f80dfdf80dfdf1fdf80dfdfdf
dfdfdfdfdfdf808080df1f1f1f1fdfdf1f80df
dfdf80df8080df8080dfdf8080801f1fdfdf1fdfdfdfdfdf1f1fdfdf80df80df1fdfdf80
dfdf1f8080df80dfdfdfdfdf801f1f1f1fdfdf1f1f1f1f1f1f1f801fdfdf80dfdfdfdfdf
dfdfdf1f1f1f1fdfdf1fdfdf80df801fdfdfdfdfdf0041b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41dfbf000060bf
bfbfbfbfbfbfbf000060bfbf00bf6000000060bf0000bfbf6060bf00bf00bf60bfbfbf60
00bfbfbfbfbf60bfbf0060bfbf60bf00bfbf60bf6000df1fdf1fdf8080df80801fdfdfdf
1f80dfdfdfdf1f8080df1f1fdfdfdf1f808080
df80dfdf8080df1fdfdf80df80df801f8080dfdfdfdfdfdf1f801f1f80dfdfdf80df1fdf
1f1f1f80808080dfdfdfdfdfdf801f1fdf1fdf1f801f1f1fdfdf80801fdf1fdfdfdf1fdf
dfdfdfdfdfdf1f808080dfdf80dfdfdfdfdfdf1fdfbf41b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41dfbf6000bfbf
bfbf0000bfbfbf0000006000bf00bfbf00bf0000bfbfbfbfbfbfbfbfbf0060bfbfbfbf00
00bf00bfbfbf60bfbf00bfbfbfbf600060bfbfbfbf00801fdf80df8080dfdfdf80dfdfdf
1f1f801fdfdf80808080801fdf80808080dfdf
dfdfdfdf1fdfdfdfdfdf1fdf801f80df1f1f1fdfdfdfdfdfdf80808080dfdfdf1fdf801f
1f1fdfdfdfdfdfdfdf1fdfdfdf80dfdfdf80dfdf80df801fdf80df801f1fdfdfdf1f1fdf
80dfdfdfdfdfdfdfdfdfdf80801fdfdfdfdf1f80df0041b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41dfbf0000bfbf
bfbfbf00bfbf00bf0060bf006000bf6060bf60bf00bfbfbfbfbf6000006060bfbfbfbfbf
60bfbfbfbfbfbfbfbfbf60bfbfbf606060600060bfbf808080dfdfdfdfdfdf1f80dfdfdf
8080801fdfdfdf1f1f801f1f1f1f808080dfdf
dfdf801f1fdfdf80dfdfdfdf8080dfdfdf1fdfdfdfdfdfdfdfdf801f1f80dfdf1fdf801f
1fdfdfdfdf1fdfdfdf80dfdfdfdfdfdfdfdfdfdfdfdfdfdfdfdfdfdfdf1f1fdfdf1f1f1f
80dfdfdfdfdfdfdfdfdfdf8080dfdfdfdfdfdfdfdfbf41b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e4180bf6000bf60
bfbf00bf60bf00bf006060bfbf00bf6000bfbfbf60bfbfbfbf60bf00bfbf60bfbfbfbfbf
bf6060bfbfbfbfbf6000bfbf000000bf60000000bfbf808080dfdf80dfdfdf801fdfdfdf
df808080df8080df1f80801fdf8080801fdfdf
dfdf801f1f1fdfdfdfdfdf1f80dfdf80dfdfdf80808080dfdfdf80801f1f80dfdfdfdfdf
1f1f80801fdfdf1f1f1fdfdfdfdfdf1f1fdf80dfdfdfdfdf801fdfdfdfdf1fdfdf1f801f
dfdf1fdfdfdfdf808080dfdfdfdfdf80dfdfdfdfdfbf41b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41dfbfbfbfbf60
bfbf00bf60bfbfbf6060bf6000bf0060bfbf60bfbfbf0060bf00bf60bfbf60bfbfbfbfbf
bf6000bfbfbfbf60000060bf6060bfbf00000000bfbf1f808080808080dfdf801fdfdfdf
80dfdf801f80df1f808080df1f80dfdfdfdf1f
1f1f1f1f801fdf1fdfdfdfdf801f8080dfdf80df8080dfdfdfdf8080801f8080df1fdfdf
dfdf1f80dfdfdfdfdf1fdfdfdfdfdfdf1fdfdfdf801f80dfdfdfdfdf1fdfdfdfdfdfdf1f
1f1f1f1f1f8080dfdfdfdfdfdfdfdfdf80dfdfdfdfbf41b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41dfbfbfbf60bf
bf6000bf60bfbfbf0000bfbfbfbf60bfbfbfbfbfbfbfbfbf60bf00bfbfbf60bfbfbfbfbf
006000bfbfbf60600000bf006000606000000000bfbf8080dfdfdf80df80dfdfdfdfdfdf
df80df80df80df1fdf801f1f1fdfdfdfdfdf1f
df1f1f1f1fdfdfdfdfdfdfdfdf1fdfdfdf1f1f801f80df8080df1f1fdf1fdfdf1f808080
dfdf808080dfdfdfdf1f1f1fdfdfdfdfdfdfdfdf801f80dfdfdfdfdf8080dfdfdfdf80df
df801f80df80dfdfdfdfdfdfdf80dfdfdfdfdfdfdfbf41b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e411f00bf0000bf
bf00bfbfbf00bfbfbf6000bfbfbfbfbfbfbfbfbf60bfbfbf00bf60bfbf60bf0000bfbfbf
60bfbfbfbfbfbf600000bf60bf00bfbf00bf00bfbfbf1fdfdfdfdf808080dfdf8080dfdf
df808080df80df1f801f1f1f1fdfdfdfdfdf1f
dfdf1f1fdfdf80dfdfdfdf1f1f1f1f1f80dfdf808080dfdf80df808080808080dfdfdfdf
1f80df8080dfdfdfdf80dfdfdf1fdfdf801f80dfdf1fdfdfdfdfdfdfdfdfdfdfdfdfdfdf
801fdf80df8080801f1f1fdfdfdfdfdfdf80dfdfdfbf41b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e4180606000bfbf
00bf00bfbf6000bf600060bf6060bfbfbfbf000060bf00bf00bf60bfbfbfbfbfbfbfbfbf
bfbfbf00bfbfbf600000600060bfbfbfbfbf00bf60bfdfdf1fdfdfdfdf80df80dfdfdfdf
dfdf8080df801fdfdf1f801f80dfdfdfdfdfdf
df80df1fdfdf8080dfdf80df801fdf80801f1f8080dfdfdfdfdfdfdf1fdfdf80dfdfdfdf
dfdfdfdfdfdfdfdf801f8080dfdfdf1f1f8080df1f1fdfdfdf8080dfdfdfdfdfdfdf1fdf
801fdf80808080801f1f1fdfdfdfdf1fdfdfdfdfdfbf41b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e411f6000bfbf00
bfbfbf60bf0000bf0000bfbf0000bfbfbfbf606000bfbfbfbfbfbfbf60bf00bfbfbfbfbf
bfbf606000bfbf000000bf60bfbfbfbf00bfbf0000bfdfdfdfdfdfdfdfdfdfdfdfdfdfdf
df80df1f1f801fdfdf1f1f1f80dfdfdfdfdfdf
df801fdfdfdf80dfdfdf1f1fdfdfdfdf1f1f1f80df1f1fdf1fdfdfdfdfdfdf808080df1f
dfdfdf1f1f1fdfdf801f8080dfdfdf8080dfdf1f8080dfdf1f1f1fdfdfdfdf1f1f1f1f80
1fdfdfdfdfdfdf801fdfdfdfdfdfdfdfdfdfdfdfdfbf41b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e411fbfbf0060bf
bfbf00bfbf00bfbf00bf60bfbf60bfbf00bfbfbf0060bf600060bfbf00bfbfbf60bfbfbf
00bf60bfbfbfbf60006000bf00bfbfbfbfbfbf0060bf80dfdfdfdfdfdfdfdf1f1fdfdfdf
dfdf801fdfdfdfdfdf1f1f1f1fdf1f80dfdfdf
dfdfdfdfdfdfdfdfdfdf801f1fdfdfdf1fdf808080801f8080dfdfdfdfdfdfdf8080dfdf
dfdfdfdf80dfdfdfdfdf1f801fdfdf8080df8080801f1fdfdf1f80dfdfdfdfdf80801f1f
8080dfdfdfdfdfdf1f1f1f80dfdf1fdfdfdfdfdf806041b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e411f000000bf60
bfbf60bfbfbfbfbf00bfbfbf6060000000bfbfbf0000bfbf0000bfbfbfbfbf00bfbfbfbf
bfbfbfbfbfbfbf00bfbf00bfbfbfbfbfbfbf60bf60bfdfdfdfdfdf1fdfdf1f1fdfdfdfdf
df8080dfdf80dfdfdfdfdfdf1fdf1fdfdfdfdf
80dfdfdf80dfdfdfdfdf80df80df1f1f1fdf8080df80dfdfdf80dfdfdfdfdfdfdfdfdfdf
dfdfdfdf1f801fdfdfdf8080df1fdf8080dfdfdfdfdfdfdf1f808080dfdfdfdf80dfdf80
dfdf80dfdfdfdfdfdf801f1f1fdf1f1fdfdfdfdf1fbf41b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e411fbfbf0060bf
bfbfbfbf0000bfbfbfbfbf606060bf000060bf60bf00bfbf0060bf00bfbfbfbfbfbf6000
bf0060bf00bf60bf60bf00bfbfbfbf00bfbfbfbfbfbfdfdfdfdfdfdfdfdfdfdfdfdf8080
dfdfdfdfdf80dfdfdfdfdfdfdfdfdfdf808080
80dfdfdf1fdf80dfdfdfdf1f1fdf1f1f808080dfdfdfdfdfdfdfdfdfdfdfdfdfdf80dfdf
dfdfdfdfdf1fdfdfdfdf80dfdfdfdfdf1f801f1f1fdfdfdf1fdfdfdf1fdfdfdf8080df1f
dfdfdfdfdfdfdfdfdf80808080dfdf801f80df1f1f0041b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e4180bfbf00bfbf
bf00bfbfbf60bfbf60bf00bf0000bf006060bf60bf606000bf60bfbfbfbfbfbfbfbf6060
bfbf6000bf006000bfbf60bfbfbf60bfbfbfbfbfbfbfdf1fdfdfdfdfdfdfdfdfdfdf8080
dfdfdfdfdfdfdf1fdfdfdfdfdfdf80dfdf8080
8080dfdf1f1fdfdfdf80df8080df1f1f1f80df1f80df80dfdfdfdf1fdfdfdfdfdfdfdfdf
dfdfdf80801f801f1fdf1fdfdfdfdf801f80801f1fdfdf1fdfdfdfdfdfdfdfdfdfdfdfdf
1fdf80dfdfdfdfdfdfdfdfdf1f1fdfdf1f1f1f1f1f6041b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41df000000bfbf
bf60bfbf000060bf00006060bf00bf00bf00bfbf606000bf606060bf60bf0060bfbf60bf
bfbfbf00bf6060bfbfbf006060bfbfbfbfbfbfbfbfbfdf1fdfdfdfdfdf1f1fdfdf1f1f1f
dfdf1fdfdfdfdf1f1f1fdfdfdfdf1fdf8080df
1f80dfdfdfdfdfdfdf80801f8080808080dfdfdfdfdfdfdfdfdfdf80dfdfdf80dfdfdf80
1fdfdfdfdfdf1f1f1f1f1f801fdf8080dfdf1f1f1fdfdf1fdfdfdfdfdfdfdfdfdfdfdf80
1fdfdf80dfdfdfdf1fdfdfdf801f1f801fdfdfdf1fbf41b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41df000000bfbf
bfbfbfbf60bf600060bf6000bf00bfbfbf60bfbf606000bf6060bfbfbf0060bfbf0060bf
bfbf00bfbfbf60bfbf00bf00bfbfbfbfbfbf60bfbfbfdf1fdfdfdfdfdf1f1fdfdf1f1f1f
dfdf1f1fdfdfdf8080dfdfdfdfdfdfdf80df80
dfdf808080dfdfdfdf80dfdfdf80df80dfdfdfdfdf80dfdfdfdfdf1f1fdfdf80dfdfdfdf
1fdf801f801fdfdfdfdf80dfdfdfdf80df1fdf801f80dfdfdfdfdfdfdfdfdfdfdfdfdfdf
1fdf1f80dfdfdfdfdfdfdfdfdf1f1fdf1fdfdfdfdfbf41b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41dfbf6060bfbf
bfbfbfbf60bf6000600000bf0000bfbf00bf606060bfbfbf60bfbfbfbf60bfbfbfbf60bf
bfbf00bf60bfbf60bf60bf00bfbfbfbfbfbfbfbfbfbfdfdf1fdf801fdf1fdf8080df80df
dfdfdf1fdfdfdf8080df1fdfdfdfdfdf80dfdf
dfdf80801fdfdfdfdfdfdfdfdfdf1f80dfdfdfdfdfdfdf1fdfdfdfdfdfdfdf80dfdfdf1f
1f1fdf1f8080dfdfdfdfdfdfdf808080df1fdfdfdf80dfdf80dfdfdf80dfdfdfdf80dfdf
dfdf1f1fdfdfdfdf1fdfdfdf80df80df1fdf801f1f6041b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e411f60bfbf00bf
bfbfbf006000bf00000000bfbfbfbfbf6000600000bfbf60006060bfbfbfbfbf60bfbfbf
bf60bfbfbfbfbf000060bf0060bfbfbfbfbfbfbf00bf1f1f1f1f1f1f1f1f1fdfdfdf8080
1f1f1f1fdfdfdf8080801fdf80dfdfdfdfdfdf
dfdfdfdfdfdfdfdf1f801fdfdfdf80df808080df8080dfdfdfdfdfdf8080dfdfdfdfdf1f
1f1fdf8080dfdfdfdfdfdfdf1fdfdfdfdfdfdf1f1f1f1f8080dfdfdf80dfdfdfdf1f80df
df80801fdf1fdfdfdf1fdfdfdfdfdfdfdf1f1f1fdfbf41b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41df60bfbfbfbf
bfbfbf0060bf00bfbf0000bf60bfbfbf6060bfbf00bf00bf0000bfbfbf00bfbfbfbfbfbf
bfbfbf0060bfbfbfbfbf6000006060bfbfbf00bf00601f1f1f1f1f1f1fdf1f80dfdf801f
1f1f80801fdfdfdfdf1fdf1f80df1fdf1f8080
dfdf1f1fdfdfdf1f1f1f80dfdfdfdfdfdfdf1f1fdfdfdf801fdfdf80df801f1f1f1fdf1f
1f1f808080dfdfdfdfdfdfdfdfdfdfdfdfdf1f801f1fdf1fdf80df1f80dfdfdfdfdfdfdf
dfdf1f1f1fdfdfdf8080dfdfdf1f1f8080dfdfdfdfbf41b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e411fbf60bfbf60
bfbfbf60bfbf60bfbf60bfbfbfbf60bfbf60bfbf60bf00600060bfbfbfbfbf60bfbfbfbf
bf006000bf60bf60bf000000000000bf00bf00bfbf001fdf1f80df80801f1f8080dfdfdf
df80dfdf1fdfdfdfdf1f1f1fdfdfdf1f1f80df
dfdfdfdfdfdfdf1f1f1f1fdfdfdfdfdfdfdfdf1fdfdf80dfdfdfdf808080dfdfdfdfdf1f
dfdf808080df1fdfdfdfdfdfdfdfdf80df1f1f1f1fdfdfdfdfdfdf1f1fdfdfdfdfdfdfdf
1f80dfdf1f80dfdf80dfdfdfdf8080dfdfdfdfdfdfbf41b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e4180bf00bfbfbf
bf000060606060bfbfbfbfbfbf0060000060bfbf60bf0060bf00bfbfbf00bf606000bfbf
00bf60bfbfbfbf00bf00bfbfbf0060bfbfbf00bf60bf1fdf1fdfdfdfdf801f1fdfdfdfdf
df80dfdf80dfdfdf80dfdfdfdf8080df8080df
dfdfdfdfdfdfdfdfdf1f1fdfdf801fdfdf1fdf1fdfdfdfdfdfdfdfdf8080dfdfdf80dfdf
dfdf1f8080df1f1fdfdfdfdf1fdfdf80df801f1fdfdfdfdfdfdfdfdf1fdf801f808080df
1fdfdfdfdfdfdfdf1fdfdfdfdfdfdfdfdfdf80dfdfbf41b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e418060bf6060bf
00bf000060bfbfbfbfbfbfbfbf60bf6060bfbf60600000000060bfbfbf00bf6060bfbfbf
00606060bfbf0000bf00bfbfbf00bfbfbf00bfbf60601f1fdf1fdf8080801f1fdfdfdfdf
dfdfdfdfdfdfdf80dfdfdfdfdfdfdfdf80dfdf
1f80801f80dfdfdfdfdfdfdfdf801fdfdf1fdf1fdfdfdfdfdfdfdfdfdf80dfdfdf1fdfdf
dfdfdf8080df1fdfdfdfdfdf80dfdf801fdf80dfdfdfdfdfdfdfdfdfdfdfdf1f1f1f80df
1fdfdf80dfdf80dfdfdfdfdf80dfdfdfdfdfdfdf1fbf41b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41dfbfbf000060
00bf006060bf00bfbf60bfbfbf60bfbf6000bf60bfbf0000bf6000bfbf00606060bfbfbf
00bf6000bfbfbfbf00bfbfbfbfbfbfbf6000bfbf6060dfdfdfdfdf80801f80dfdfdf80df
dfdfdfdfdf1fdfdfdfdfdfdfdfdfdfdfdf1f80
80dfdf808080dfdfdfdfdfdfdfdfdfdfdfdf801fdf808080dfdfdfdfdfdfdfdfdfdfdf1f
dfdfdfdf8080dfdfdfdfdfdfdfdfdf1fdfdf1f80dfdfdfdfdfdfdfdfdfdfdfdfdf1fdfdf
1fdfdfdfdfdf1fdfdf801fdf80dfdfdfdfdfdfdfdfbf41b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41dfbf00bfbfbf
60bf00bfbf6000bfbf60bfbf000000bf60bfbf0060000060bf00bfbf6000600060bfbfbf
00bfbfbfbfbfbf0000bfbfbfbf60bf606060bf00bf6080df1fdfdfdfdf1f1f1fdfdf8080
1f1fdfdfdfdfdfdfdfdfdf808080dfdfdf801f
801f1fdfdf80dfdfdfdfdfdfdfdfdfdfdfdfdf1f1f1fdf80dfdf1fdfdfdf801fdfdfdfdf
dfdfdf80dfdfdfdfdf80dfdfdfdfdf1fdfdfdf80dfdfdfdfdfdfdfdfdfdfdfdf1fdf1f1f
80dfdfdf1f1f1fdf1fdfdfdfdfdfdfdf80dfdf80df0041b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41800000bfbf00
60000060bf006060006060bf6000bfbf00bfbf606060bf0060bf00bf6060bfbf60606000
00bfbfbf00bfbfbfbfbfbfbfbf600060bfbfbfbfbfbfdf1f1f1f1f1fdfdfdfdfdf1fdf80
dfdfdfdfdfdfdfdfdfdfdf80808080df80801f
801f1fdf1fdfdfdfdf1f80df80dfdfdfdfdfdf801fdf1fdfdfdfdfdf1fdf1f1fdfdfdfdf
dfdfdf80dfdf1fdfdfdfdfdfdfdf1f1f80dfdfdfdfdf801f1f1f808080dfdfdfdfdfdf1f
dfdfdf1f80801f1fdfdfdfdf8080808080df80dfdfbf41b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e4180bfbfbf6000
60bf0060606060600060bf0000bfbfbfbfbf60bf6060000000bf60bf6060bf6060bfbfbf
00bfbfbfbfbfbfbf00bfbfbf00bf00bf60bf00bfbf0080801f1fdfdfdfdfdfdfdfdfdfdf
dfdfdfdfdfdf801fdf80dfdf1f1fdfdfdf8080
80df80dfdfdf8080dfdf1fdf80df80df1fdfdfdfdfdf80dfdfdfdfdf8080dfdf1f808080
dfdf8080df801fdfdf1fdfdfdfdf80dfdfdfdfdfdfdfdfdfdfdfdf80801f1fdfdf80dfdf
1f1fdfdfdfdfdf801f1fdfdfdfdf808080dfdfdfdfbf41b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41df00bfbfbf00
bfbf6060bf60bf6060bf6060bfbfbf00bfbfbf00bfbfbf000060bfbf006060bf00bfbf60
6060bfbf60bfbfbf60bf600000bf006060bf60bfbfbfdf1f1fdfdfdfdfdfdf1fdfdfdfdf
dfdfdfdfdfdf1f8080808080dfdfdf80df80df
dfdfdfdfdfdfdf1fdfdfdfdf1f1f80dfdfdfdfdfdf8080df80df80df1fdf1f1fdfdf1f80
dfdf1fdfdfdfdfdfdfdfdfdfdfdfdfdf80801fdfdf1fdf80dfdf1fdf80dfdfdfdf1fdfdf
1f1f1f1fdfdf1f1f801fdfdf808080dfdfdfdf801fbf41b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41dfbfbfbfbfbf
00bfbf600000bf600060bf00bfbfbf006060bf0000bfbfbf6060bfbf0060bfbfbfbf0060
606060bf60bf00bf00bfbf0060bfbf00bf6060bf00bfdf8080dfdf1fdf1fdfdf80dfdfdf
df1fdfdfdfdfdfdfdf80dfdfdfdfdfdf1f80df
dfdfdfdfdfdf80dfdf1fdf801fdf8080dfdfdf80df801f1f80dfdfdfdfdfdfdfdf80df80
dfdf80dfdfdf1fdfdfdfdf1fdfdf80dfdfdfdfdfdf1fdfdfdfdfdfdfdf1fdfdf1f80dfdf
1f80df1fdfdfdfdf80dfdfdfdfdfdfdfdf1f1fdfdfbf41b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41dfbfbfbfbfbf
bfbfbf6000bfbfbfbf00bfbf60bf6000bfbf000000bfbfbf60600000bfbf6000bfbf0060
bf00bfbfbf6000bf00bfbf00bf6060bfbf6060bfbfbfdf1fdf801f1f80dfdfdfdf1fdfdf
dfdfdfdfdfdfdf1f1fdfdfdfdfdfdfdf80df1f
801f80dfdfdf80df1f8080801f1fdf80df80df80dfdfdf80dfdfdfdfdfdfdf80df808080
dfdfdfdfdfdf80dfdfdfdfdf1f1f1fdfdfdfdfdfdf801fdfdfdfdfdfdf1f80dfdf1f1fdf
dfdf8080dfdf8080808080dfdfdfdfdfdfdf1f1fdfbf41b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41dfbfbfbfbfbf
bf00bf600000bfbfbf60000060bf6000bf000000bf006060006000bfbfbf60bfbf000000
bf60bfbfbf00bfbfbfbf60bfbf60bfbfbf60bf60bfbfdf801f80df1fdfdfdf80dfdfdfdf
dfdfdfdfdfdfdfdf1fdfdfdf80df80dfdf801f
dfdfdfdfdf80801fdfdf1f80dfdfdfdfdf1f1f80df1fdfdfdfdfdfdfdfdfdfdf801f8080
dfdf1f80dfdf80dfdfdfdf80df1fdf8080df1fdfdf801f1fdfdfdf1f1f1f1fdf80808080
dfdfdf80dfdfdf80dfdf808080dfdfdfdf1f1fdfdfbf41b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e411fbfbfbfbfbf
bfbfbf00bf0060bf00bf0060bfbf6000bf00bf00006000600060bfbfbfbf0000bf60bfbf
606060bfbfbfbf006060bf60bf00bfbfbfbfbf60bfbf1f80dfdfdfdfdfdfdfdfdf80dfdf
dfdfdfdfdfdfdfdfdfdfdfdf1f1fdf8080dfdf
1fdfdfdf8080df1f1fdfdfdf1fdfdfdfdfdfdfdfdfdfdfdfdf8080dfdfdfdfdf80df8080
dfdf1fdfdfdf80dfdfdfdf80dfdfdfdfdf8080dfdf80dfdf1fdfdfdf1fdfdfdf1f1fdfdf
df80dfdfdfdfdf808080801f80801fdf1fdfdfdfdfbf41b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e411fbfbf60bfbf
60bfbfbfbf60bfbf00bf0060000000bfbf00bfbf00bfbf00bfbfbfbfbfbfbfbf0060bfbf
bfbfbfbfbf00bf60bfbf6060bfbfbfbfbfbfbfbfbfbf801fdf1fdf80dfdfdfdfdf80dfdf
dfdfdfdfdfdf1fdfdfdfdfdfdf80dfdf80dfdf
dfdfdfdfdf80dfdf1fdf1fdfdfdfdfdfdfdf1f1fdfdf80dfdf80dfdfdfdfdfdf80df8080
dfdfdfdfdf1f1f1fdf80df80dfdfdf1fdfdfdfdfdfdfdf1fdfdfdfdfdf80dfdfdfdfdfdf
df1fdfdfdf1f1f1f808080df1f1f1f1f1fdfdfdfdfbf41b5b5b5b5b5b5b5b5b5b5b5b5b5
b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5b5
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e4180bfbf60bfbf
60bfbfbf0060bf000060bf00bfbf60bfbf600000bf00000000bf0000bfbfbf6060bfbfbf
bf60bfbfbf600060bfbf60bfbf0000bfbfbfbfbf00bfdf1fdfdf8080dfdfdfdfdfdf80df
dfdfdfdfdfdfdfdf80df1fdfdfdf1f80dfdfdf
dfdfdfdfdf80dfdf1fdf1fdfdfdfdfdfdfdfdf1f80801f1f1f1f1fdf8080dfdf80df1fdf
dfdfdfdfdfdfdfdfdfdfdfdfdfdfdfdfdfdfdf8080dfdfdfdf8080dfdf1f1fdfdfdfdfdf
dfdfdfdf1fdfdf80dfdfdfdfdfdfdf1fdf1fdfdfdfbf41cccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e4180bf600000bf
bf00bfbf00bfbf00bfbf00bfbf0060bf000000006000000000606000bf00bfbf6060bf60
bfbfbfbfbfbfbf00bf6060bfbfbf0000bfbfbfbfbfffffa0a0ffffffa03fffffffff3fff
ffa0a03fffffffa0ffffffffffffa0ffffffff
a0ffffa03fffffffff3fffffffffffa0ffff3fa0ffffffffffffffffa0ffa03fa0a0ffff
ffffffffffffffffffffffff3fffa03f3fffffffffff3fa0a0ffa03fffffa0ffffffa0ff
ffffff3fffa03f3f3fff3fffa03fa0ffffffffa06041cccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e418000bfbfbfbf
bfbfbfbf00bfbf00bfbf6060bf0060000000000060bfbf6000bf6060000000bf00000060
bf00bf60bfbf606060bfbfbfbfbfbf0000bfbfbfffffff3fffffffffffffffffffff3f3f
3fff3fffffff3fffa0ffffffffffa0ffffa0a0
a0ff3fa0a0ffffffffffffffffffffffffffa0ffffffffffffffffffffffffffffffffff
ffffffffffffffff3fa0a03fa0ffffa0a0a0a03f3fff3fff3f3f3f3f3f3fa03fffffffff
3fffffffff3fffffa0a03fffffffffffffffffbf41cccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41df60bf60bfbf
0060bfbfbfbf0000bfbfbfbfbfbfbf00000000006060bf6000006000600060bfbf0060bf
0000bf600000600000bf6000bfbfbf00bfbfbfffffa0ffa0ffffffffa0a0ffffffff3fa0
ff3f3f3f3f3f3f3fffffff3fffffffa0a03fff
ffffff3fa03fffffffffffa0a0ffffffffffffffffffffa0a0a03fffff3f3f3fffffffff
3fffffffa03fff3fa03fffffff3f3fffffffffffa0a0ffa03fffffa03fffffff3fffffff
ffffff3f3fa03f3fffa0ffffffffffffffffbf41cccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41df0000bf0060
bf60bf60bfbf60bfbfbfbfbf00bfbf00bfbfbfbf6000bf0000bf000060006000bf0060bf
00bfbf00bfbf6000bfbfbfbfbfbfbf00bfbf3fa0ffffff3f3f3fa0ffffffff3fffffffff
ffffffffffffa0ffffffff3fffffffa03f3fff
ffff3f3f3fffffffa0a0a0ffffffffa0ff3fffffffffa0ffff3fa0ffa0ffffffffffffff
ffffffffffffffa0ffff3fffffffffff3f3f3fffffff3fff3fa0a0a0ffffffffff3f3fa0
ffffffffffff3fffffffffa0a0ff3fffffbf41cccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41dfbf00bf60bf
bfbfbf60bf6060bf60bf60bf6060bf60bfbfbfbf00bfbfbfbfbf006060000060bfbf60bf
bfbf60bfbf6000bfbf00bfbf00bfbfbfbfffa0ffffffffa0ff3fffffffffffffff3fffff
ff3f3fa0ffffffffffff3fffffffffff3fff3f
3f3f3fa03fff3f3fffffffa0ffffffffffa0ffffffffffa03fa0ffffffffff3f3f3fa0a0
ffffffffffa0a0a0a0a0ffffffffa0a0a0a0ffffffffa0ffffa0a0ffffffffffffffffff
ffffff3fa0ffffffffffffff3fffffff0041cccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41dfbfbf00bfbf
60bf60bfbf6000bf60bf00bfbfbf006060bfbfbfbfbf00bfbfbfbf00bf000060bf60bfbf
00bf60bfbf60bf0000bfbf6000bfbfbfffa03fa03f3f3fffffff3fffffffff3fffffff3f
ffff3f3fa0ffffffffffa0a0a03f3f3f3f3fff
a0ffffff3f3f3fffffa0ffffffffffffffffffffffffffffffffffffa0a0ffffa0ffffff
ffffffffffa0a0a03fffffffffffa0ffff3fa0ffffffffa0ffa0ffff3f3fa0a0a0a03f3f
ffa0a0ffa0ffffa0a03f3f3fa0a0a0bf41cccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41df60bfbfbfbf
bfbf0060bfbfbfbf00bfbfbfbfbfbf60bf60bfbf60bfbfbfbf606060006060bfbfbfbfbf
00bf60bfbfbf006000bfbfbfbfbfbf3fa0a0ffffff3fffffa0a0ffffa0ffff3f3fffffa0
ffffffffffa0ffa0a0a0ffffffffffff3f3fff
3fffff3f3f3f3fffff3fffffffffa0a0ffa0ff3fffffffffffffffffffffffffffffa03f
3fffffff3f3f3f3fffffffffffffffffff3f3f3fffffffffff3fffffa0ff3fffffa0a0ff
ffa0a0ffffff3fffffff3f3fa03f6041cccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41dfbfbf00bfbf
000000bf00bfbf00bfbfbf60bfbf00006060bf60bfbfbf60bf6060bf0060bf60bfbfbf60
bfbf600060bf6060bfbf60bf60bfffffffffffffffffa03f3fff3fa0ffff3f3fffff3fff
3fffffffffff3fffffffffff3f3fffa03f3f3f
3fa03f3f3f3f3fffa0ffffa0a0a0a0ffffffffffffa0ffffffffff3f3fffffffffffa0ff
3fffa0ffff3fa0a0ff3fa0ffffffff3fa0a0a0ffa0ffffffffffff3fffa03f3fffffffff
ffa0ffffa0ffffffffffffffa0bf41cccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e4180bf60bfbf00
bf0000006060bf00bfbfbfbfbfbf00006060bf6000bf6060006000bfbfbfbfbf00bfbfbf
bf00bfbfbfbf6060bfbfbf60bfffff3fff3f3fffffff3f3f3f3fff3f3fffffa0ffa0a0ff
ffffffffffffffffa0ffffffffffffa03fa03f
3fa0ffffff3fffffffff3f3fa0ffffffff3f3f3f3fff3f3fffffffffffffffffffa0ff3f
ffffff3fff3f3fff3fa0ffffffffa0a0ffffa0ffa0ffffffffffa03fffffff3fa0ffa0a0
a0ffff3f3fffffffff3fffffbf41cccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e411fbfbfbfbfbf
bf006000bf00bfbfbfbfbfbfbf6000bf606060bf60bf60600060006060bfbfbf60bfbfbf
00bfbfbfbfbfbf6060bf00bfffff3f3fa0a0ffffa03f3f3fffffffffffffffffffffffff
ffff3fa0ff3f3f3f3fff3fffffffffffffa0ff
3fa0a0a03fff3fffffa0ff3fffffa0a03f3fffffffa0a03fffffa0a0ffa0a0ffffffffff
3fffffffffffffffffffffffffa03fffff3f3fff3fffffff3fffffffffffffffffffa03f
ffffffffa0ff3fff3f3fffbf41cccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e411fbfbfbfbf60
bf0000bfbf60bfbfbf60bfbfbf60bfbfbf6060bfbf00bf600060006000bf00bf6000bfbf
bfbfbfbfbf00bf0000bfbfffffff3f3fa0ff3fa0ffffff3fffffa0ffffffa03f3fffffff
3fa0a0ffff3fffffffffffffff3f3f3f3f3fff
ffffffffffff3f3fffa0a03f3f3fffffffffffffffffff3f3f3fa0a0ffa0ffffffffffff
ffff3fff3fa0a0a0a03fff3fffa0ffffa0ffa03f3f3fa0a03fff3f3fffffffffffffffff
ffffa0a0ffffffffa0ffbf41cccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41dfbf00bfbf60
60bfbfbf6000bfbfbfbfbfbfbf60bf00606000bf006060bf006060bfbfbf60bf6060bfbf
bf6000bf00bf0060bfbfffa0ffffffa0ffa0ffff3fffffa0ffa0ffffff3fffffff3f3f3f
ffff3fffff3fa0a0a03fa0a0a03fff3fffffff
ffffff3fffffa0ffffff3fffffffffff3f3fffa0a0a03f3f3f3fa0ffffffffa0ff3f3fff
ff3fffa0ffffffffffffffffa03f3fffff3fa0a0ffff3fa0a03fa0ffffa03fffffffffff
ffffffa0a0a0ffffffbf41cccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41df00bfbfbfbf
bfbfbfbf00bfbfbfbfbfbfbfbfbf6000000060bf0060bf6000bfbfbf00bf60bf00606000
60bfbfbf00bf0000bfffffffffffffffffa0a03fa03fff3fff3fffff3f3fffa03fa03fff
ffffffff3f3f3f3f3fa0a0a0ffffffffffffff
ffffffffffffffa03fffffffffffa03fa03fffffffffa0ffffff3fffa0a0a0a0a0ffffa0
a03f3f3fffffa0ffa0ffffa0ffffffa0ffa0a0a0ffffffffffff3f3f3fffffffff3fffff
ffffffffffffffa0bf41cccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41dfbfbf60bf00
bfbfbf00bfbfbf00bf60bfbfbf0000000060bfbf00bfbf00bfbfbfbf00bfbfbf00bfbfbf
bf60bfbf00bf6060ffffffff3fffffffffff3f3fa0ffffffffa0ffa0ff3fffffffa0a0ff
3fa0ffffffff3f3fa0ffffffffffffffffffff
ffffffa03fa0ffffffa03f3fffff3fa0a0a0ffffff3f3f3f3fa03f3fa0a0ff3f3fffffff
ffa0ffffffffffffff3f3f3fffffff3fff3f3fffffffffff3fff3f3f3fffa0ffffffffff
ffffffffa0ffa06041cccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e4180bfbf6060bf
60bf006000bfbf00bf60bf00bfbfbf0000bfbfbf00bfbfbfbfbfbf00bf00bfbfbf000060
6000bf00bfbfbfffffffffffffffffffffffffa0a03fffff3fff3fffffffffffff3fffff
a0ffffff3f3f3f3f3f3f3fffffffffff3f3f3f
3f3fffffffffffffffffffffffffa03fa0ff3f3f3f3f3fa0a0ffffffffffffa03f3fa0ff
ffff3f3fa0a0ffffffffffffffff3f3fffffa0ffffa0ffff3f3fffffffff3f3f3fffffff
ffffffffa03f0041cccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41dfbfbfbf60bf
bfbfbf60bfbfbfbf00bf6060bfbfbf0000bf00606060bfbf60bf00bfbfbf00bfbf600060
6060bf00bfbfffffffffffffffff3f3fffffffffffffffffffffffa0ffffffa0ffffffff
ffffffa03f3f3f3fffffffffffff3fa0a0ffff
a0ffffffa0ffffffffffff3f3f3fffa0ff3fffffffffffa0a03fffffffffa03fffffffff
ffffffffffffffff3f3f3f3fffff3fffa0ffffffa0ffffff3fffffffa0a03f3fa0ffffff
ffa0ff3f3f6041cccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41dfbf00bf00bf
bfbfbfbfbfbfbf00606060bfbfbf00bf006060606060bf60bfbfbf0000000000bf600060
bf00000060ffffff3f3fffffffffff3fffff3fa0ffffffffffffffffffffa0a0a0a0a0ff
3fa0a0a03f3fffffffffffffff3f3fffa0a0ff
a0ffffff3fffffa0a0a0ff3f3fffffffffffffffffffffa0a0a0a0a03fffa0ffffa0ffff
ffffffffffffffffffffffffa0ffffffffffffffa0ffffffffffffffa0a0ffa0ffffffff
3fa03f3fbf41cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41df00bfbfbfbf
bf60bf6000bf60bf606000bf0060bfbfbfbf60bf00bfbf60bfbfbfbf00bfbf00000000bf
bfbf6060a0a0a0ffffffffffffffa0ffff3f3fffffffffffa0ffffffffffff3f3fff3fa0
ffffa0a03fffffff3f3f3fa0ffffa0ffffffff
ffffffffffffa0ffffffa0a0a0ffffffffffffa0a0a0a0ffffa0a0ffffa03fa0a0ffffff
ffffffff3fa0a0a0ffffffffffffffffffffffffffffffffffffff3fffffffffffffffff
ffa0a06041cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e411f0060bfbfbf
bfbfbfbf00bfbfbfbfbf000000bf00bf60bf60bfbfbfbf0000bfbfbfbf60bf0000bf00bf
bf6060a0ff3fffff3fa0ff3fffffa03f3fffff3f3fffa0a0a0ffffff3fa0a0ffa0ff3f3f
3f3f3fffffffffffff3fffffffffffa0a0ff3f
3f3f3f3fffffffff3fffffffffffffa0a0ffa0a03fffffffffa0a0ffffffa03f3fffffff
ffff3f3fa0ffffa03fffffff3f3fff3fa0ff3f3f3f3f3fa0ff3fffffffffff3fffffa03f
3fa06041cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e4180bfbf00bf00
bfbfbf606000bfbfbfbf600000bfbf60606060bfbfbf60bf00bfbfbf60bf60bfbf60bf00
bf60a0ffff3f3f3fffffffa0a0ffffff3fffff3f3f3fffffff3fff3fff3fa0a03fa0a0ff
3f3fffffa03fa0ff3f3fa0a0ff3f3fffffa0ff
ff3f3fa03f3f3f3fa03fffa0ff3fa0a0a0a0ffff3f3f3fffffa0ffffffa0ffa0a03fff3f
ff3fa03fffffffffa0a0ffa0ffffffff3f3fa03f3f3f3fffffffffffffffff3f3f3fffa0
a00041cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41df60bfbf6000
bfbfbfbf6000bfbfbfbf00000000bfbf0060bf60bfbf60bf006060bf60bf60bf00bfbf00
bfa0a0ffffffffa0ffffffffffffffffa0ff3fa0a03f3fa0ffffa0a0a0ffff3f3fa03f3f
3f3fa0a0a0a0ff3f3fa0a0ffa03f3fff3f3fa0
a0ffffff3fff3fff3fa0a0ffffa03f3f3fffffffffffffff3fffff3fffffffffa0ffff3f
ffffffffffffffff3f3fffffffffffffffffffff3fa0a0a0ffffffff3f3fffffffff3fff
6041cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41dfbfbfbf6000
bfbf0000bfbfbf60006000bfbfbf60000060bfbfbfbfbfbfbfbfbfbfbf60bfbfbfbfbf00
3fa0ffa0a0ffff3fffa0ffa03fffff3fff3fffffff3f3fa0a0a0a03f3fa03fa0a0a03f3f
3fff3fa0a0a03f3f3f3fa0a03fff3fffffffa0
a0a0ffff3fa0a03fffff3fffff3fffff3f3fffffa03fffffff3fffffffffffffffffa0a0
ffa0a0a0ffffa0a0a0a0ffa0ffffffffffffffffffa03fffff3fa0a0ffffffffff3fff00
41cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41df00bfbf6000
bf0060bfbf00bfbf0060bfbfbf00bf000060bf60bf00bfbfbf6000bf606000bf606060a0
ffffa03f3f3fff3fffffffffffa0a0a03f3fff3f3f3f3fa03fffffff3f3fa0a0ffffffa0
3fa0ffff3f3f3fa0ffa03f3fa0ffff3f3fa03f
3fffffffa0ffffffffffa03fa0a03f3f3fffffa0ffa0ffffffffffffffffff3fffffffff
ff3fffffffff3fa0a0a03fff3f3fa0ffffffffa0ffa0a0ffa0a0a03fffa03fffffa00041
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41df6060bfbfbf
bfbfbf60bfbfbf0000bf0060bf00bfbfbf60bf60bf0000bf606000bf60bf00bfbf60a0ff
ffa0ffa0ffffa0a0a03f3f3fa0a0a03f3f3f3f3f3fff3f3f3f3f3fffffffffa0ff3fffff
a0ffffffffa0ffff3f3fffffa0ffffa0ffffff
ffffffffffffa0a0ffa0ffffffff3fff3fffff3fffffffffa03f3fffffffffffffffffa0
a0a03f3fff3f3f3fffffffa0a03fffffffffffa0ff3fa03fa0a03f3fffffffff3fbf41cc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41dfbfbfbfbfbf
bfbfbfbf00bf0000bfbf6060bfbfbfbf60bf00bfbf00bfbfbf00bf6000bf60bfbf3fffff
ffffff3fffffa0a03fffffffffff3fa03f3f3f3f3f3f3f3fa03fffffffffffffffff3fff
ffffffffa03fff3fffffa0a0ff3fffffffa0a0
ffffffffffffffffffffffffa0a0ffffffff3fa03f3fffff3fff3fa03f3f3f3fff3fffa0
a0ff3f3f3fffffffffffa0ffffff3fffffffffffffffffffffffffffffffffffbf41cccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41df60bfbfbfbf
bfbfbfbf0000bfbfbfbf60bf00bfbf00bf00bfbfbf6000bf00000000bfbf6060ff3f3fa0
a0a0ffffffffffa03fa03f3fffffffffff3fffffffffff3fffffa0a0a0ffffffffffffff
ff3fa0ffffffff3fa03fff3fffa0ffa0a0a0a0
ffffffffff3fa0ffffffffffffffff3fa03fffa0a0a0a03f3f3f3f3fa0a0ffffffffffff
3fa0a0a0ffffffffffffffa03fffffffffffa0ffffff3fa03f3f3f3fa0ffff6041cccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e411f60bfbfbfbf
bfbfbf0000bfbfbf00bfbf0060bf00bfbfbfbfbfbfbfbf0000006000bf0060a0a0a0a0a0
a0a0a0ffffffffff3fffffffffffffa0a0ff3f3fffffffffff3fff3fffff3fffffffffff
a0a0ffffffffffa03fffffff3fffffffffffff
a0ffffff3fa0ffffffffffffffffffffffffffa03fa0ffff3fffffffffffffffa0a03f3f
ffff3f3f3f3fa03fffffffffffffffffa0ffffa0a03fff3f3f3f3f3fa03fbf41cccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41dfbfbfbfbfbf
bfbfbfbf60bfbf000060bf0000bfbfbfbfbf60bf0000bf000000bf60bf60ffff3fffa0a0
3fa03f3fa0ffffffffffffffffffffa03f3f3f3fa0ffffff3fffff3fa0ffffffffffffa0
a0ff3fffffffffa0ffff3fff3fffffffffff3f
a0ffff3f3fffffffffffff3f3f3fa0a0ff3f3f3fffffff3fa0ffffffffffa03fffa03fff
ff3fa0a03f3fffffffffffffffffffffffffff3f3f3f3fff3f3fa03f3f6041cccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41df00bfbfbfbf
bfbfbfbf60bfbf0000bf000000bfbf6060bfbfbfbf00bf0000006060bfa0a0a03f3f3f3f
a0ffffffffffffffffffffffff3f3f3f3f3f3f3fffffffffffffffff3fff3fffffffffff
3f3fa03fa0ffffffffffffffffffffa0a03f3f
a0a0ffffffffffffff3f3f3fff3f3f3f3fa0ffffffffffffffffffffffff3fffffa03f3f
3f3fff3fffffffa0a0ff3f3fa03f3fa03f3f3f3fa0a0a03f3fffffffbf41cccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41df60bfbfbfbf
60bfbf00bfbf60006060000000bfbf606000bf00bf60bf000000bf60a0a0a0a0ffffa0ff
ffff3fffffffff3f3fffffa03fffff3fffffffffa0a0ffffffa0ffffff3fffff3f3f3fa0
ff3f3f3f3fffffa0a0a0ff3f3fffffffffffff
ffa0ffffffffff3fa0a03f3f3fa0a0ff3fa0ffa0a03fa0ffffff3f3fffffffffffa0a03f
3fa0ff3f3fffffff3f3f3f3fa0ffa03f3f3f3fa03f3f3f3fa0a0ff6041cccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41df0060bfbfbf
60bf00bfbfbfbf6000bf00bfbf00bf0000bfbf000060bf000060bfffa0a0ffffffffffff
ffffffffffffff3f3f3fffffffffffffa0ffffffa0ff3fffa0ff3fa03fffffffa0ffa0a0
3fffa0ffffffff3f3f3fff3fffffffffffffff
ffff3f3f3fffffffffffff3f3f3fffa0a0ffff3fa0ff3f3fa0ffa0ffa0ff3fffffffffff
ffff3fffffa0a03f3f3f3f3f3fa03f3f3fa0a03fffff3fffa0a06041cccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e411fbfbfbf00bf
60bf0000bfbf600000bfbfbfbf00bf606000000000bfbf00bf60a03f3fffffffffffffff
ffffa03fffffffffa0ff3fffffa0ffffffffffffffffffffff3fa0a03fffffff3f3f3f3f
ffffffffffffffa0ffffffffffffffffff3fff
ff3fff3fffffffffff3fffffff3fff3fffa0ffffffffffffff3fa0ff3fffff3fffffffff
ffffffffff3f3f3f3f3fa0a0ffa03f3fa03fa0ffffffffffa06041cccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e411fbfbfbf60bf
60600000bf00bf0000bf600000bfbf00bf000060bfbfbf0060ffffa03fa03fffffffffff
ffffffffffffffff3f3fffffffffffffffffff3fffffa03f3f3fffa0ff3fffa03fffffff
a0a0a0a03fffa0a0ffffff3fff3fffffa03fa0
3fffa0a0ffffa0ffa0a0ff3fffffffffffffffffffffffffffff3fffff3fa03f3fffffff
3f3fffffffa03f3f3fffa0a0ffff3f3f3f3fa0a0ff3fffffbf41cccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41dfbfbfbfbf60
00600060bfbfbf00bf60bf00bf00bfbfbf0000bfbfbf60bfffff3f3fffffffffffffff3f
ffffffffffff3fa0a03fff3fffffff3fa0ff3f3fa03fa0a0a0a0a0ffff3fff3fffffff3f
3f3fffffffffffff3f3f3fffffffffffff3fa0
ffffffff3fffffffffffa0ffff3fffffffffffffffffffff3fff3fffa0a03f3fff3f3fff
3f3fffffffff3fffffa0ffffa0a0ffa0a0a0a0a0a0ffffbf41cccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41dfbf60bfbf60
00bf0060bfbfbfbf60bfbfbfbf00bfbfbf0000bfbfbfbf3f3fa0ffffff3fa0a0ffffffff
ffff3f3fffa03fa0a0ffa0a0a0ffa0a0a0ffffff3f3fa0ff3fa0ff3fffffa0ffffffffff
ffa03f3f3fa0a0ffffffffffffffff3f3f3fff
ffffffffffffffa0a0a0ffffffffffff3f3f3f3fffffa0a0a0ff3fffffffff3f3fffffff
ffffffffffffffff3fffffffa0a03f3fa0a0a0a0ff3fbf41cccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e4180bf60bf0000
bf000060bfbfbf60bfbfbfbfbfbfbf00bfbfbf60bfbfff3fffffa0ffffffa0a0a0ffffff
ffffffffa0ffffff3fffffffffa0a03fff3f3fffff3f3fffffffffffa0a0a03fa03fa0a0
3fffa0ffffffa0ffffffffffa03f3f3fffffff
ffffffffffffffff3fffffffffffffff3fa03fffffa0a03fffa0ffffffff3fff3f3fff3f
3fffa0ffa0a0a0ffffffffa0a03fffa0ffa0ff3f3fbf41cccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41df006000bfbf
bf600000bfbfbfbfbfbfbfbfbfbfbf60bfbfbf00bfff3f3fa0ffffa0ffa0a0a03fffa0ff
ffffffff3fff3fffffffff3fa0ffffffffffffffffffff3fffffffffffff3f3f3fff3f3f
3fffffff3fa03fffffffff3f3f3fa0a03f3fa0
3fffa03fffffffa0ff3f3fa0ffffa03fff3f3fa0a0a0ffff3fffffffffffa03fff3fffff
ffffffff3f3f3fffa0ffff3fa0a0a0ffff3f3f3fbf41cccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41dfbfbfbfbfbf
bf00bf60bf60bfbfbfbfbfbf60bfbfbf00bfbfbf3f3f3f3fff3fffa0a0a0ffffa0ffffff
ffffffffffffffffffffffffffffffffffa0a03f3f3fffffffffffff3fff3f3fff3fa0ff
ffffff3fff3fffa0a0ffffffa03f3f3f3f3f3f
ffff3fff3f3fffffffffffffffffffffa0ffa0a03fa03fa0ffffa0ff3f3f3fffff3f3fff
ffa0a0ffffffa0a0a0a0a03f3fa0a0ffffa03fbf41cccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41dfbfbfbfbfbf
bf00bf60bfbfbfbfbfbfbfbf00bfbfbfbfbfbfff3fa0ff3f3f3fffffff3fffffffffffff
ffffffffffffffffa0a0a03fffffffa0a0a03fffffffff3f3fffffffff3fffa03fffffff
3fffffffffffffffffffffffffff3f3fffffff
ffffa03f3fffffffffff3fffffffffa0ffffffa0a03fa0ff3fff3f3fa0a0a03fa0ffa0a0
3fffffa0a0ffff3fa03f3fa0ffffffffffffbf41cccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41dfbf00bfbfbf
60bfbfbfbfbf6000bfbfbfbf006000bfbfbf3f3fffff3fffa0a0a0a03f3f3f3fffa03fff
ffff3f3fff3f3f3fffffffa0ffffa03fffffffffffffffffffff3f3f3f3f3f3fffffffff
ffffffff3f3fa0ffffff3fff3fffffa0ffffff
ffffffffffffffffffffffffff3f3f3f3f3f3fa0a0a0a0a0a0a03f3f3f3f3fffffa0ffff
a0ffff3fa03f3f3fff3fffffffa0ffffffbf41cccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41df0000bfbfbf
60bf00bfbfbfbfbfbfbfbfbf00bf0060bfa03f3fa0a0ffffffffff3f3f3fff3f3fffa0a0
ff3fffffffffffffffa0a0ffffffffa0ffff3fffffffa0ffffff3fa0ffa0ffffffffffff
ffffffffffffa0ff3fa0a0a0a0ff3fffffffff
ffffffffff3fa0ffffffffffffffa0ffffffa0a0ffffffa0a03f3f3f3fa0a03f3f3f3fff
3f3fffa03f3fffffffffff3fffffffffbf41cccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41df6060bfbfbf
60bfbfbfbfbfbf6060bfbf00bfbfbf60ff3fa0ffffff3fa03f3f3f3f3f3f3fa0a0a0a0a0
ffffffffffffffffa0a0ffffffffffffffffffffffffffff3fffffa03fa03fffffffffff
ffffffffffffffffffffffa0ffffffffffffff
3fff3fffffffffffffffffffffffffa03fa0ffffffa03fffa0a0ffffa0a0a0a03fa03fff
ffa03f3f3f3f3fa0a0a0a0ffa0ffffbf41cccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41dfbf00bfbfbf
60bfbfbf00bfbfbf00bfbf60bfbfbfffffff3fff3fa0a0a03fffff3f3fffa0a0a0a03f3f
3f3f3f3fffa03fa0a0ffff3fffffffffffffffffa0ffffffffffffffffffffffffff3fff
ffffffffffff3fffa0ffff3fffffa0ffffa03f
ffffff3fffffffff3f3fa0ffffffffffff3fa03f3fa0ffffa0ff3f3f3f3fa0a0a0a0a0a0
3fa0ffa0a03f3f3f3f3fffffffffbf41cccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e411fbf00bf00bf
bfbfbf60bfbf600000bfbfbfbfbfffff3fa0ffffffffff3fffffffffffffffffa03fff3f
ffff3f3f3fffffffffffffa0a0ffa0ff3fffffffffffffffffffa0ffa0ffff3fa03fffff
ff3f3fffff3fffa0a0a0a03f3f3fffff3fffff
ffff3fa0ffa0a03fffffff3f3fa0ffffffffffffa0a03fffff3fa0ffff3fa03fffffff3f
3fffffff3fffff3f3f3fffffffbf41cccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e411f00bfbfbfbf
bfbfbf00bfbfbfbfbfbf60bfbfffa0ffffffffa0a0a0a0a0a03fffffffa0ff3fa0ffffff
ff3fa0ffffffa0ffff3f3fa0ffffff3fffffffffffffffff3f3f3f3f3f3f3fa0ffffffff
a0a0ff3fa0a0a0a0a03fffffffa0a03f3fa0ff
ffffffffff3fffffffffffffffffffffff3fffffffffffffff3f3fff3fffffffa0ffa0ff
a0ffffffff3f3f3fffffffffbf41cccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e418060bf00bfbf
bfbf60bfbfbf60bfbfbfbfbfffa0ffffffffa0a0ff3fffffffffffff3f3fa0ffffffffa0
ff3f3fff3fffffffffffffa03f3fa0a0ffa0a0a03fa0ffffff3f3fa03f3fffffffffffff
ffffffa0a0ffffa0a0ffa0ffa03fffffffffff
ffa03f3f3fffffffffffff3f3f3fffa03fffa03fffff3fa0a0a0a0ffa0a0a03fa0a03fa0
ffa0ffa0a03f3fa0a03f3fbf41cccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41df00bf60bfbf
00bfbfbfbfbf6000bfbfbfffa0ffffffffffffffffffffa0ffffffffffffffffffffa03f
3fffff3fa03fffff3f3f3fffffffa0ff3fa0ffffffffffa0ffffffa0a0a0a0a0ffffffff
ffa0ffa0ffffa0ffa0a0a0ffffffffff3fffff
ffffffa0a03f3fffa0ffa0a03f3f3f3fffa0ff3fffffa0ffffffffa0a03f3fffff3fa03f
3fffffffffa0ff3f3f3f6041cccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e4180bf6060bfbf
00bf60bfbf60bfbf0060a03fffffffffff3f3fa0ffffffffffffffffffffff3f3fa0a0a0
a0a0a0a0ffffffffffffffffffffffffffa0ffffffffffffffa0ffa0ffff3fffa0a0ffff
ffa0ffffff3fffffffffffffffff3fffff3fff
ff3fff3fa0a03fff3fa0ff3f3f3fffa0a0ffffffff3f3f3f3f3fa03f3fff3f3f3f3fffff
a0ffff3fa0ff3fffffbf41cccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e4180bf60bf60bf
bfbfbfbfbfbfbfbf00ffffffffffffffffffffffa0ffffa0ffa0ffffa0a0a0ffffffa0a0
a0a0a0a0ffff3fffffa0a03fffffffff3f3fffffffffffffff3fff3fffa0a0a0a0ffffff
ffff3fa0ff3f3fa0a0a0ffffffffffffa0ffff
3f3f3fffffffffffffffff3f3f3fffffffffffa0a03fffff3f3fffffffff3f3f3fffa0a0
ffffff3fff3fa0ff0041cccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e411f00bfbfbfbf
bf60bfbf60bfbfbf3fffa03fffffa0a0ffffffa0a03f3f3fa0ffffa0a03fa03f3fa03fa0
ffffff3fffffa0a0ffffffffffa03f3f3fa0a0ffffffffffffffa0a0ff3f3f3fffff3fa0
3fffffa0a0ffffa0ffffffffffffffa0ffffff
ff3fffa0ffffffffff3fffffff3fffa0a03fa0a03f3fa0ffff3f3f3f3f3f3fffffffa0a0
3f3fffffffffff6041cccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e4180bfbf00bfbf
bfbfbfbf0060bfffffffffffffa0ffff3f3f3f3f3f3f3fa0ff3fffa0a03fffffff3f3f3f
3f3fffa0a0a03f3fffffffffff3fa03f3f3fffa03fffffffa0ffffffffa0ff3f3f3f3f3f
ffffffffffffff3fffffffffffff3fffffa0ff
3fffa0a0a0ffffffa0a0ffffff3f3fff3fffffffff3fa03fffa0a0ffff3fffffa03f3fff
a0ffffffffffbf41cccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e4180bf6060bf60
00bf00bfbfbfffffffffffffffa0a0a0ffffa0ffffffa0ff3fa03fff3fff3fffff3f3fa0
a0a0a0a0a03fffffffffffff3fa0ffff3fa0ffa0ffa03f3fa0ffffa03fa03f3fa0ffffff
ffffff3fffffffff3f3f3f3f3fffffffff3f3f
ff3f3f3fffffffffffffffffff3fffffffffffffffa0ff3fffa0ffff3fff3fff3f3fffff
ffff3fffffbf41cccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41df60bf60bf00
00bf0000bfff3fff3fffffffff3f3f3f3fffa0ffa0a0a03fa0a0ff3fff3f3f3f3fa03fff
3fffffffffffffffffffffffffffffa03fa0a0ffa0ff3fffffffffff3fffffff3f3f3fff
a0ff3fa0a0a0a0ffffffa0ffa0ff3fffffffa0
ffffffff3fffffa0ffa03fffffffffffffffffff3fffffffffffffa0a0a0a0a0a03f3f3f
a0a0a03f0041cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e411f606060bf00
bf00bfbfffff3f3fffffffa0a03f3fffffff3fffff3f3fa0a0a0ffffffff3f3f3fffffff
3fa0ff3f3fffffffffffffffffffffffffa0ffffa03f3fffffa03fffffffff3fa0a0ffff
ffff3f3f3fa0a03fffa03f3f3f3f3f3fa0a0ff
ffffffffffffffffffffa0a0a0a0a0a0a03fff3fa0ffffffffffa0ffffffffff3fa0a0a0
3f3f3f6041cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e4180bf60bfbf00
0060bfff3f3fffffffa0a0ffffffffffffa03fa03fffff3fa0ffffffa0ffffffffffa03f
3fa0a0ffffffffffa0a0ffff3fffffffa0ffffffffffa03f3fffffffffffffa03fffffa0
ffffffffffffa0a03fa0ffffffffffa0a0ffff
a0a0ffffffff3fffffffa0a0ffff3fa0a0a0a03fffffffff3f3fffa0ffffffff3f3fffff
ffa00041cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41dfbf00bfbfbf
00bfffffffffa0ffffffa0a0a0ffffffffffffffa0ffffffff3fa0ffff3fffa0ffa0a03f
3fa0ffa0ffa0a0a0a0a03f3f3fffffffa03fa03f3f3f3fffffffffffffffffff3f3f3fff
ffffffffffffffffa0ffff3fffffa0ffffffff
ffffffa0a0a0a0ffffffa0a03fa0a0a0a0ffffffff3fa0a03fa0a0a0ffffffffffff3f3f
ffbf41cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e411fbfbfbfbfbf
603f3fffffffa03fffff3fffffa0ffffffffffffffff3fa0ffa03fffa0ff3f3f3fa0a0a0
ffa0ffffa03f3fff3f3fffffff3fffffffffffffffffffffffffff3fffa0ff3f3f3fffff
ffffffffa0a03fa0ffffffff3fa0ff3fffffff
3f3f3f3fffffffffffffa0ffa03f3fa0a0a0ffffa03f3f3f3f3fff3fffffffff3fffa0ff
bf41cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41dfbfbfbfbfbf
ffffa0ffa0ff3f3f3fff3fa0ffffffffffffa03fa0a0a0ffffffffffffffffa0a0a0a0a0
ffffffffffffffff3fffffa0ffa0ffffa0a0ffffffffffffffffff3f3fffffa0a0a0a0ff
ffffffa0ffff3f3f3fffff3fff3f3fffff3f3f
3fa03fffffffffffffffffffff3fffffffffffffa0a0ff3f3f3fffffffffff3fa0a0ff60
41cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41dfbfbf00bfff
3fa03fa0ff3fffffffffffffffffa0a03fffffffa0ffffffffffffffffffff3f3f3f3f3f
ffff3f3fffa0a0ff3fa03fffa03f3fffa0a0a0ffffffffffffa0a0ffffff3f3f3f3fa0ff
a0a0a03f3f3f3f3f3f3fffa0a0a0a03f3f3f3f
3fa0ffffffffffffffffa0a0a0a0a0ffff3fffffff3f3f3fffffff3f3f3fffa0ffffbf41
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41dfbfbfbfa0a0
a03fffa0ffffffffffa0a0a0a03fffffff3fa0a0a0a0ffffffffffa0a0ffffffffff3fa0
3fff3fa0ffffffffffa0a03f3fa03fffffffffffffffa0a03fffffffffff3f3fffffffff
ffffffff3fff3f3f3f3fa0a03fa03fffff3fff
3fff3fa0ffffffffffffffa03fffa03fffffff3f3f3fffffffffffffff3fffffffbf41cc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41dfbfbfa0ff3f
a0ffffffffa0a03f3f3fffa0a0a0a0ffffffa0a0ff3fffffffffffffff3f3fffffa03fa0
ffffffa0a0a03fffff3fa0ffffffa0a0ffffffffffffffffffa0a0ff3f3fffffffffffff
ffffffffffffffffffffff3fffa03fffffffff
a0a03f3f3fffffffffffffffa0ffff3fff3fa0a0a0ffffffffffffffffffffffbf41cccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41dfbfffffffff
a03f3fffff3fffffffa0a0ffffffff3fa0ffffffffffffffffff3fa0ffffffffffffffff
ffffffffffffffff3fffffffa03fff3fffffff3fffffffffffffffa0ffffffffffffffff
ffffffffa0a0ffff3f3fa0ffffffffff3f3fff
a0a0a0ffa0ffffffffa0a0ffffffffffa0a0ffffffffffffffff3f3fff3fffbf41cccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41dfdf801fdfdf
dfdfdfdfdfdf1fdfdfdfdfdfdfdfdfdfdfdfdf1fdfdfdfdf80dfdfdfdfdfdfdfdfdfdf1f
dfdf1fdfdfdfdfdfdfdfdf80dfdfdfdfdfdfdfdf80dfdfdf80df1f1fdfdfdfdfdfdfdf80
1fdf80df1fdfdfdf1fdf1fdf1f80dfdfdfdf80
80df1f1f1fdfdfdfdfdfdfdf80dfdfdf80df8080df801f1fdfdf1fdfdfdfdf41cccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e41414141414141
414141414141414141414141414141414141414141414141414141414141414141414141
414141414141414141414141414141414141414141414141414141414141414141414141
41414141414141414141414141414141414141
41414141414141414141414141414141414141414141414141414141414141cccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9ecccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9ecccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9ecccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9ecccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9ecccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9ecccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9ecccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9ecccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9ecccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9ecccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9ecccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9ecccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9e9ecccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9e9e9e9e9e9e9e9e9e9e9e9e9e9ecccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9e9e9e9e9e9e9e9e9e9e9e9e9ecccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9e9e9e9e9e9e9e9e9e9e9e9ecccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9e9e9e9e9e9e9e9e9e9e9ecccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9e9e9e9e9e9e9e9e9e9ecccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9e9e9e9e9e9e9e9e9ecccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9e9e9e9e9e9e9e9ecccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9e9e9e9e9e9e9ecccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9e9e9e9e9e9ecccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9e9e9e9e9ecccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9e9e9e9ecccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9e9e9ecccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9e9ecccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9e9ecccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
9ecccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc
cccccccccccccccccccccccccccccccc
restore
%%EndImage
end restore
%%Trailer
showpage
%%EndEPSF
